On characters of Chevalley groups vanishing at the non-semisimple elements

Let G be a finite simple group of Lie type. In this paper we study characters of G that vanish at the non-semisimple elements and whose degree is equal to the order of a maximal unipotent subgroup of G. Such characters can be viewed as a natural generalization of the Steinberg character. For groups G of small rank we also determine the characters of this degree vanishing only at the non-identity unipotent elements.

==> (inline-0) <==
\begin{array}{l||l|l}
C_h & St & \psi\\\hline 
C_6(k,l,m) & -1 & 1+4Re(\omega^{k+l+m})-2Re(\omega^{k-l})-2Re(\omega^{k-m})-2Re(\omega^{l-m}) \\
C_8(k) & -1 & 1-2Re(\omega^k)\\
\end{array}
\begin{array}{l|l||l|l||l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h& h & \deg \chi_h &  h & \deg \chi_h \\\hline 
1 &  1 &
2 &  q(q-1)&
3 &  q^3 & 
4 &  q^2-q+1\\
5 &  q(q^2-q+1)&
6 &  (q-1)(q^2-q+1) &
7 &  (q+1)(q^2-q+1)&
8 & (q+1)^2(q-1)\\
\end{array}
\right.$

\med
$\left. \begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,2,3 & - & \\
4,5 & n\in \ZZ_{q+1} & (q+1)\mid n \\
6 & (n,m)\in \ZZ_{q+1}\times \ZZ_{q+1} &  (q+1)\mid (n-m)\\
7 & n \in \ZZ_{q^2-1}  &  (q-1)\mid n\\
8 & n \in \ZZ_{q^2-q+1} & (q^2-q+1)\mid n\\
\end{array}
\begin{array}{c|c||c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} \\ \hline 
3 &  (2, 5) & 
4 &  (1, 2) & 
5 &  (4, 6) & 
7 &  (1, 3) & 
7 &  (4, 5) &
8 &  (2, 2, 2, 6) \\
\end{array}
\begin{array}{c|c||c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v} \\\hline 
1 &  (1, 2, 2, 6) & 
2 &  (2, 4, 6) & 
3 &  (2, 5) & 
4 &  (3) \\ 
\end{array}
\begin{array}{l|l||l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h& h & \deg \chi_h \\\hline 
1  & 1 & 
2  & q (q-1)&
3  & q^3  \\
4  & q^2-q+1 &
5  & q (q^2-q+1) & 
6  & (q+1) (q^2-q+1)\\
7,8,9  & \frac{1}{3} (q-1) (q^2-q+1) & 
10 &  (q-1) (q^2-q+1)& 
11,\ldots,16  & \frac{1}{3} (q+1)^2 (q-1) \\
17  & (q+1)^2 (q-1)\\
\end{array}
\right.$

\med

$\left. \begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,2,3,7,8,9,11,\ldots,16 & - & \\
4,5 & n\in \ZZ_{q+1} & (q+1)\mid n \\
6 & n \in \ZZ_{q^2-1} & (q-1)\mid n \\
10 &  (n,m)\in \ZZ_{q+1}\times \ZZ_{q+1} & (q+1)\mid n,m, (n-m)\\
17 & n\in \ZZ_{q^2-q+1}  & \frac{q^2-q+1}{3}\mid n\\
\end{array}
\begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v}  \\ \hline 
11 &  (14) & 
12 &  (16) & 
13 &  (15) & 
3 &  (2, 5) & 
4 &  (1, 2) \\ 
5 &  (4, 10) & 
6 &  (1, 3) & 
6 &  (4, 5) & 
14 &  (2, 7) & 
15 &  (2, 9) \\ 
16 &  (2, 8) & 
10 &  (7, 8, 9) & 
17 &  (2, 2, 2, 7, 8, 9)  \\
\end{array}
\begin{array}{c|c||c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v} \\\hline 
1 &  (1, 2, 2, 7, 8, 9) & 
2 &  (1, 2, 2, 10) & 
3 &  (1, 2, 7, 8, 13) & 
4 &  (1, 2, 7, 8, 15) \\ 
5 &  (1, 2, 7, 9, 12) & 
6 &  (1, 2, 7, 9, 16) & 
7 &  (1, 2, 8, 9, 11) & 
8 &  (1, 2, 8, 9, 14) \\ 
9 &  (1, 7, 12, 13) & 
10 &  (1, 7, 12, 15) & 
11 &  (1, 7, 13, 16) & 
12 &  (1, 7, 15, 16) \\ 
13 &  (1, 8, 11, 13) & 
14 &  (1, 8, 11, 15) & 
15 &  (1, 8, 13, 14) & 
16 &  (1, 8, 14, 15) \\ 
17 &  (1, 9, 11, 12) & 
18 &  (1, 9, 11, 16) & 
19 &  (1, 9, 12, 14) & 
20 &  (1, 9, 14, 16) \\ 
21 &  (2, 4, 7, 8, 9) & 
22 &  (2, 4, 10) & 
23 &  (2, 5) & 
24 &  (3) \\
25 &  (4, 7, 8, 13) & 
26 &  (4, 7, 8, 15) & 
27 &  (4, 7, 9, 12) & 
28 &  (4, 7, 9, 16) \\
29 &  (4, 8, 9, 11) & 
30 &  (4, 8, 9, 14) \\
\end{array}
\begin{array}{l||l|l}
C_h & St & \psi\\\hline 
C_8(a,b) & -1 & 5-6Re(\omega^{a-b})\\
\end{array}
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1  &  1  & 2  &  \frac{1}{2} \sqrt{2} q(q-1)(q+1)\\
3  &  \frac{1}{2} \sqrt{2}q(q-1) (q+1) & 4  &  q^4\\
5  &  q^4+1 & 6  &  (q-1) (q^2-\sqrt{2} q+1) (q+1)\\
7  &  (q-1) (q^2+\sqrt{2} q+1) (q+1) & & \\
\end{array}
\right.$

\med 
$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,2,3,4 & - & \\
5 & s\in \ZZ_{q^2-1} & (q^2-1)\mid s\\
6 & k \in\ZZ_{q^2+\sqrt{2}q+1} & (q^2+\sqrt{2}q+1)\mid k\\
7 & u \in \ZZ_{q^2-\sqrt{2}q+1} &  (q^2-\sqrt{2}q+1) \mid u\\
\end{array}\right. $
\end{footnotesize}\end{center}
\end{tab}

\begin{tab}[\ref{T2B2}-B] \tabB{${}^2B_2(q^2)$}

\begin{center}\begin{footnotesize}
$\left. \begin{array}{c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} \\ \hline 
5 & (1,4) & 4 & (1,2,3,6) & 7 & (2,2,3,3,6)\\
\end{array}\right.$
\end{footnotesize}\end{center}
\end{tab}

\begin{tab}[\ref{T2B2}-C] \tabC{${}^2B_2(q^2)$}

\begin{center}\begin{footnotesize}
$\left.\begin{array}{c|c||c|c}
j & \mathbf{v} & j & \mathbf{v}  \\ \hline 
1 & (1,2,3,6) & 2 & (4)
\end{array}
\begin{array}{l||l|l}
C_h & St & \psi\\\hline
C_6(b) & -1 & 3-2Re((\varphi_8')^{bk})-2Re((\varphi_8')^{q^2bk})
\end{array}
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1 &  1 &
2 &  \frac{1}{6}  \sqrt{3}  q  (q^2-1)  (q^2+\sqrt{3}  q+1)\\
3 &  \frac{1}{6}  \sqrt{3}  q  (q^2-1)  (q^2-\sqrt{3}  q+1)&
4 &  \frac{1}{6}  \sqrt{3}  q  (q^2-1)  (q^2+\sqrt{3}  q+1)\\
5 &  \frac{1}{6}  \sqrt{3}  q  (q^2-1)  (q^2-\sqrt{3}  q+1)&
6 &  \frac{1}{3}  \sqrt{3} q (q-1)  (q^2+1)    (q+1)\\
7 &  \frac{1}{3}  \sqrt{3} q (q-1)  (q^2+1)    (q+1)&
8 &  q^6\\
9 &  q^4-q^2+1&
10&   q^2  (q^4-q^2+1)\\
11&   (q^2+1)  (q^4-q^2+1)&
12&   (q^2-1)  (q^2+\sqrt{3}  q+1)  (q^2+1)\\
13&   (q^2-1)  (q^4-q^2+1)&
14&   (q^2-1)  (q^2-\sqrt{3}  q+1)  (q^2+1)\\
\end{array}
\right.$
\med

$\left. \begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,\ldots,10 & - & \\
11 &  k\in \ZZ_{q^2-1} & \frac{q^2-1}{2}\mid k\\
12 &  k \in \ZZ_{q^2-\sqrt{3}q+1} & (q^2-\sqrt{3}q+1)\mid k\\
13 &  (k,l)\in \ZZ_{\frac{q^2+1}{2}}\times \ZZ_{2} &  \frac{q^2+1}{4} \mid k\\
14 &  k \in \ZZ_{q^2+\sqrt{3}q+1} & (q^2-\sqrt{3} q+1)\mid k\\
\end{array}
\begin{array}{c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v}  \\ \hline 
2 & (4) & 3 & ( 5 ) & 6 & ( 7 ) &10 & ( 9, 13 ) \\
 11 & (1, 8) & 11 & (9, 10 ) & 8 & ( 1, 3, 5, 6, 7, 14 ) 
\end{array}\right.$
\end{footnotesize}\end{center}
\end{tab}

\begin{tab}[\ref{T2G2}-C] \tabC{${}^2G_2(q^2)$}

\begin{center}\begin{footnotesize}
$\left.\begin{array}{c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} \\ \hline 
1 & (1,3,5,6,7,14) & 2 & (8)
\end{array}
\begin{array}{l||l|l}
C_h & St & \psi\\\hline 
C_{14}(i) & -1 & 5-2Re((\varphi_{12}'')^{ik}) -2Re((\varphi_{12}'')^{(\sqrt{3}q+1)ik})-
2Re((\varphi_{12}'')^{(\sqrt{3}q+2)ik})\\
\end{array}
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1 &  1 & 2 &  q  (q+1)\\
3 &  q^3 & 4 &  q^2+q+1\\
5 &  q  (q^2+q+1) & 6 &  (q+1)  (q^2+q+1) \\
7 &  (q-1)  (q^2+q+1) & 8 &  (q-1)^2  (q+1)\\
\end{array}
\right.$
\med 

$\left. \begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,2,3 & n \in \ZZ_{q-1} & \\
4,5  & (n,m)\in \ZZ_{q-1}\times \ZZ_{q-1} & (q-1)\mid (n-m)\\
6 & (n,m,l) \in \ZZ_{q-1}\times \ZZ_{q-1}\times \ZZ_{q-1} & (q-1)\mid (n-m), (n-l),(m-l)\\
7 & (m,n)\in \ZZ_{q-1}\times \ZZ_{q^2-1} & (q+1)\mid n\\
8 &  n\in \ZZ_{q^3-1} & (q^2+q+1)\mid n\\
\end{array}\right.$
\end{footnotesize}\end{center}
\end{tab}

\begin{tab}[\ref{TGL3}.1-B] \tabB{$GL(3,q)$}

\begin{center}\begin{footnotesize}
$\left. \begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} \\ \hline 
3 &  (1, 7) & 
4 &  (1, 2) & 
5 &  (2, 3) &
5 &  (4, 7) & 
6 &  (4, 5) \\ 
\end{array}\right.$
\end{footnotesize}\end{center}
\end{tab}

\begin{tab}[\ref{TGL3}.1-C] \tabC{$GL(3,q)$}

\begin{center}\begin{footnotesize}
$\left. \begin{array}{c|c||c|c}
j & \mathbf{v} & j & \mathbf{v}  \\ \hline 
1 &  (1, 7) & 
2 &  (3) \\
\end{array}
\begin{array}{l||l|l}
C_h & St & \psi\\\hline
C_{7}(a,b) & -1 & 1-2Re(\xi_1^{b n'})\\
\end{array}
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1 &  1 &
2 &  q(q+1)\\
3 & q^3 & 
4 &  q^2+q+1\\
5 &  q(q^2+q+1) &
6,7,8 &  \frac{1}{3}(q+1)(q^2+q+1)\\
9 &  (q+1)(q^2+q+1) & 
10 &  (q-1)(q^2+q+1) \\
11,\ldots,16 &  \frac{1}{3}(q-1)^2(q+1)& 
17 &  (q-1)^2(q+1)\\
\end{array}
\right.$

\med
$\left. \begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,2,3,6,7,8,11,\ldots,16  & - & \\
4,5 & n\in \ZZ_{q-1} & (q-1)\mid n\\
9 & (n,m)\in \ZZ_{q-1}^2 & (q-1)\mid n,m, (n-m) \\
10 & n\in \ZZ_{q^2-1} & (q+1)\mid n\\
17 & n\in \ZZ_{q^2+q+1} & \frac{q^2+q+1}{3}\mid n\\
\end{array}
\begin{array}{c|c||c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v}  & h &
\mathbf{v} \\ \hline 
11 &  (14) & 
12 &  (16) & 
13 &  (15) & 
3 &  (1, 10) & 
4 &  (1, 2) &
5 &  (2, 3) \\ 
5 &  (4, 10) & 
6 &  (2, 14) & 
7 &  (2, 16) & 
8 &  (2, 15) & 
9 &  (4, 5) & 
17 &  (14, 15, 16) \\
\end{array}
\begin{array}{c|c||c|c}
j & \mathbf{v} & j & \mathbf{v}  \\ \hline 
1 &  (1, 10) & 
2 &  (3) \\
\end{array}
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1  & 1 & 
2  & q(q+1)\\
3  & q^3 & 
4  & q^2+q+1\\
5  & q(q^2+q+1) & 
6  & (q+1)(q^2+q+1)\\
7  & (q-1)(q^2+q+1) & 
8  & (q-1)^2(q+1)\\
\end{array}
\right.\quad
\left. \begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,2,3 & - & \\
4,5 & n\in \ZZ_{q-1} & (q-1)\mid n\\
6 & (n,m)\in \ZZ_{q-1}^2 & (q-1)\mid (n-m)\\ 
7 & n\in \ZZ_{q^2-1} & (q+1)\mid n \\
8 & n\in \ZZ_{q^2+q+1} & (q^2+q+1)\mid n\\
\end{array}
\begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} \\ \hline 
3 &  (1, 7) & 
4 &  (1, 2) & 
5 &  (2, 3) & 
5 &  (4, 7) & 
6 &  (4, 5) \\
\end{array}
\begin{array}{c|c||c|c}
j & \mathbf{v} & j & \mathbf{v}  \\ \hline 
1 &  (1, 7) & 
2 &  (3) \\
\end{array}
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1 &    q^6 & 2 &  q^3  (q^2-q+1)\\
3 &  q^2  (q^2+1) & 4 &  q  (q^2-q+1)\\
5 &  1 & 6 &  (q-1)  (q^2+1)  q^3\\
7 &  q  (q^2+1)  (q-1)^2 & 8 &  (q-1)  (q^2+1)\\
9 &  q^2  (q^2+1)  (q^2-q+1) & 10 &  q  (q^2-q+1)  (q^2+1)\\
11 &  q  (q^2-q+1)  (q^2+1) & 12 &  (q^2+1)  (q^2-q+1)\\
13 &  q^2  (q^2-q+1)  (q+1)^2 & 14 &  (q^2-q+1)  (q+1)^2\\
15 &  q  (q-1)  (q^2+1)  (q^2-q+1) & 16 & (q-1)  (q^2+1)  (q^2-q+1)\\
17 &  q  (q+1)  (q^2-q+1)  (q^2+1) & 18 &  (q+1)  (q^2-q+1)  (q^2+1)\\
19 &  (q^2-q+1)  (q^2+1)  (q-1)^2 & 20 &  (q-1)  (q+1)  (q^2+1)  (q^2-q+1)\\
21 &  (q^2+1)  (q^2-q+1)  (q+1)^2 & 22 &  (q^2+1)  (q-1)^2  (q+1)^2\\
23 &  (q-1)  (q^2-q+1)  (q+1)^3 & & \\
\end{array}
\right.$

\smallskip
{}
\med
$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1\ldots,5 & k_1\in \ZZ_{q+1} & \\
6,\ldots,12 & (k_1,k_2)\in \ZZ_{q+1}\times \ZZ_{q+1}  & (q+1)\mid (k_1-k_2)\\
13,14 & k_1\in \ZZ_{q^2-1} & (q-1)\mid k_1 \\
15,16 &  (k_1,k_2,k_3)\in \ZZ_{q+1}\times \ZZ_{q+1}\times\ZZ_{q+1} & (q+1)\mid (k_i-k_j),
i\neq j\\
17,18 & (k_1,k_2)\in \ZZ_{q+1}\times \ZZ_{q^2-1} & (q^2-1)\mid (q-1)k_1-k_2\\
{} & {} & (q-1)\mid k_2 \\ 
19 & (k_1,k_2,k_3,k_4)\in \ZZ_{q+1}^4 &  (q+1)\mid (k_i-k_j), i\neq j\\
20 & (k_1,k_2,k_3)\in \ZZ_{q^2-1}\times \ZZ_{q+1}\times \ZZ_{q+1} & (q-1)\mid k_1\\
{} & {} & (q+1)\mid (k_2-k_3)\\
21 & (k_1,k_2)\in \ZZ_{q^2-1}\times \ZZ_{q^2-1} &  (q-1)\mid k_i\\
 {} & {} & (q^2-1) \mid qk_1+k_2\\
{} & {} &  (q^2-1)\mid (k_1-k_2)\\
22 & (k_1,k_2)\in \ZZ_{q^3+1}\times \ZZ_{q+1} & (q^2-q+1)\mid k_1 \\
23 & k_1\in \ZZ_{q^4-1} & (q^3+q-q^2-1),(q^2+1)\mid k_1\\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TU4}-B] \tabB{$U(4,q)$}

\begin{center}\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v}  & h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v}\\ \hline 
10 &  (11) & 
1 &  (2, 6) & 
3 &  (8, 12) & 
4 &  (5, 8) & 
6 &  (7, 15) &
9 &  (3, 6) \\
9 &  (11, 15) & 
9 &  (12, 20) & 
11 &  (2, 4) & 
11 &  (3, 7) &
11 &  (12, 16) & 
13 &  (14, 23) \\ 
15 &  (16, 19) & 
16 &  (7, 8) & 
17 &  (9, 11) & 
17 &  (18, 20) &
18 &  (11, 12) & 
20 &  (6, 8) \\
20 &  (15, 16) & 
21 &  (13, 14) & 
21 &  (17, 18) & 
22 &  (7, 7, 7, 19) & 
14 &  (5, 5, 8, 8, 12) \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TU4}-C] \tabC{$U(4,q)$}

\begin{center}\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v}& j & \mathbf{v} & j & \mathbf{v} \\
\hline 
1 &  (1) & 
2 &  (2, 6) & 
3 &  (2, 7, 7, 8, 19) &
4 &  (2, 7, 15) & 
5 &  (2, 7, 16, 19)   \\
\end{array}
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h \\\hline 
1  & q^{10} &
2  & q^6(q-1)(q^2+1)\\
5  & q^2(q^4-q^3+q^2-q+1)&
8  & q^6(q^4-q^3+q^2-q+1) \\
9  & q^3(q^2-q+1)(q^4-q^3+q^2-q+1)&
15 &  q^2(q-1)(q^2+1)(q^4-q^3+q^2-q+1) \\
16 &  q(q-1)(q^2+1)(q^4-q^3+q^2-q+1)&
19 &  q^3(q-1)(q^2+1)(q^4-q^3+q^2-q+1) \\
20 &  q(q^2+1)(q^4-q^3+q^2-q+1)(q-1)^2 &
21 &  (q-1)(q^2+1)(q^4-q^3+q^2-q+1) \\
31 &  q(q-1)(q^2-q+1)(q^4-q^3+q^2-q+1)(q^2+1)&
32 &  (q-1)(q^2-q+1)(q^4-q^3+q^2-q+1)(q^2+1) \\
37 &  (q^2-q+1)(q^4-q^3+q^2-q+1)(q^2+1)(q-1)^2\\
\end{array} \right.$
\med

$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,2,5 & k_1\in \ZZ_{+1} & \\
8,9,15,16 & (k_1,k_2)\in \ZZ_{q+1}^2 & (q+1)\mid k_1-k_2\\
19,20,21 & (k_1,k_2,k_3)\in \ZZ_{q+1}^3 & (q+1)\mid k_i-k_j, i\neq j\\ 
31, 32 & (k_1,k_2,k_3,k_4)\in \ZZ_{q+1}^4 & (q+1)\mid k_i-k_j, i\neq j\\ 
37 & (k_1,k_2,k_3,k_4,k_5)\in \ZZ_{q+1}^5 & (q+1)\mid k_i-k_j, i\neq j\\ 
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TU5}-B] \tabB{$U(5,q)$}

\begin{center}\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v}  & h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v}\\ \hline 
26 &  (27) & 
1 &  (2, 8) & 
3 &  (11, 16) & 
4 &  (6, 17) & 
8 &  (9, 19) & 
9 &  (5, 15) \\ 
10 &  (3, 5) & 
10 &  (16, 17) & 
10 &  (21, 28) & 
11 &  (12, 21) & 
12 &  (6, 7) & 
13 &  (3, 8) \\
13 &  (14, 19) & 
13 &  (15, 25) & 
14 &  (2, 4) &
14 &  (3, 9) & 
14 &  (10, 15) & 
14 &  (16, 27) \\ 
14 &  (17, 23) & 
15 &  (16, 20) & 
17 &  (5, 11) & 
17 &  (18, 21) & 
18 &  (5, 12) & 
19 &  (20, 31)\\ 
22 &  (13, 14) &
22 &  (23, 33) & 
23 &  (2, 6) & 
23 &  (15, 16) & 
24 &  (17, 18) & 
25 &  (10, 19) \\
25 &  (27, 31) & 
25 &  (28, 38) & 
27 &  (9, 11) & 
27 &  (10, 20) & 
27 &  (15, 17) & 
27 &  (28, 32) \\ 
28 &  (16, 18) & 
29 &  (30, 42) & 
31 &  (32, 37) & 
32 &  (20, 21)& 
33 &  (13, 17) & 
33 &  (25, 27) \\ 
33 &  (34, 38) & 
34 &  (14, 18) & 
34 &  (23, 24) & 
34 &  (27, 28) & 
35 &  (36, 40) & 
38 &  (19, 21) \\ 
38 &  (31, 32) & 
39 &  (22, 24) & 
39 &  (29, 30) & 
39 &  (33, 34) & 
41 &  (35, 36) & 
36 &  (2, 6, 16, 21) \\
40 &  (20, 20, 20, 37) \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TU5}-C] \tabC{$U(5,q)$}

\begin{center}\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v} \\ \hline 
1 &  (2, 5, 15, 19) & 
2 &  (2, 5, 15, 20, 20, 21, 37) &
3 &  (2, 5, 15, 20, 31) \\ 
4 &  (2, 5, 15, 20, 32, 37) & 
5 &  (2, 5, 16, 19, 20) & 
6 &  (2, 5, 16, 20, 20, 20, 21, 37) \\
7 &  (2, 5, 16, 20, 20, 31) & 
8 &  (2, 5, 16, 20, 20, 32, 37) & 
9 &  (2, 5, 16, 21, 40) \\
10 &  (2, 9, 19) & 
11 &  (2, 9, 20, 20, 21, 37) &
12 &  (2, 9, 20, 31) \\ 
13 &  (2, 9, 20, 32, 37) &
14 &  (2, 8) & 
15 &  (1) \\
\end{array}
\begin{array}{l|l||l|l||l|l}
h & \deg \chi_h  & h & \deg \chi_h   & h & \deg \chi_h  \\\hline 
1 &  1 &
2 &  \frac{1}{2} q(q+1)^2&
3,4 &  \frac{1}{2}q(q^2+1) \\
5 &  \frac{1}{2}q(q-1)^2&
6 &  q^4 & 
7 &  (q+1)(q^2+1)\\
8 &  q(q+1)(q^2+1)&
9 &  (q-1)(q^2+1)&
10&   q(q-1)(q^2+1)\\
11 &  (q+1)(q^2+1)&
12 &  q(q+1)(q^2+1)&
13 &  (q-1)(q^2+1)\\
14 &  q(q-1)(q^2+1)&
15 &  (q+1)^2(q^2+1)&
16,17  & (q-1)(q+1)(q^2+1)\\
18 &  (q-1)^2(q+1)^2&
19 &  (q-1)^2(q^2+1)\\
\end{array}
\right.$

\med
$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,\ldots,6 & - & \\
7,8,11,12 & k\in \ZZ_{q-1} & (q-1)\mid k\\
9,10,13,14 & k\in \ZZ_{q+1} & (q+1)\mid k \\
15 & (k,l)\in \ZZ_{q-1}^2 & (q-1)\mid k\pm l \\
16 & k\in \ZZ_{q^2-1} & (q\pm 1)\mid k \\
17 & (k,l)\in \ZZ_{q-1}\times \ZZ_{q+1} & (q-1)\mid k, (q+1)\mid l\\
18 & k\in \ZZ_{q^2+1} & (q^2+1)\mid k \\
19 & (k,l)\in \ZZ_{q+1}^2 & (q+1)\mid k\pm l\\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TSp4}.1-B] \tabB{$Sp(4,q)$ with $q$ even}

\begin{center}
\begin{footnotesize}
 $\left.\begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v}  & h & \mathbf{v} & h & \mathbf{v}\\ \hline 
8 &  (7, 17) & 
10 &  (9, 19) & 
12 &  (11, 16) & 
14 &  (13, 19) & 
15 &  (7, 8) \\
15 &  (11, 12) & 
16 &  (13, 14) & 
17 &  (9, 10) & 
7 &  (1, 2, 3) & 
11 &  (1, 2, 4) \\
6 &  (1, 9, 13, 19) & 
6 &  (3, 5, 9, 19) & 
6 &  (4, 5, 13, 19) \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TSp4}.1-C] \tabC{$Sp(4,q)$ with $q$ even}

\begin{center}
\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v}  & j & \mathbf{v} \\ \hline 
1 &  (1, 9, 13, 19) & 
2 &  (1, 9, 14) & 
3 &  (1, 10, 13) &
4 &  (3, 5, 9, 19) \\
5 &  (3, 5, 10) & 
6 &  (4, 5, 13, 19) &
7 &  (4, 5, 14) & 
8 &  (6) \\
\end{array}
\begin{array}{l|l|l||l|l|l}
h & \textrm{\cite{Sri}} & \deg \chi_h & h & \textrm{\cite{Sri}} & \deg \chi_h \\ \hline 
  1 &                   \chi_1  &               q^4-2q^2+1 &
  2 &                   -\chi_2 &                     q^4-1 \\
  3 &                    \chi_3 &     q^4+2q^3+2q^2+2q+1 &
  4 &                    \chi_4 &     q^4-2q^3+2q^2-2q+1 \\
  5 &                   -\chi_5 &                     q^4-1 & 
  6 &                   -\chi_6 &               q^3-q^2+q-1 \\
  7 &                    \chi_7 &             q^4-q^3+q^2-q  & 
  8 &                    \chi_8 &               q^3+q^2+q+1 \\
  9 &                    \chi_9 &             q^4+q^3+q^2+q &
 10 &                    -\xi_1 &               q^3-q^2+q-1 \\
 11 &                   -\xi_1' &             q^4-q^3+q^2-q &
 12 &                     \xi_3 &               q^3+q^2+q+1 \\
 13 &                    \xi_3' &             q^4+q^3+q^2+q &
 14 &                 -\xi_{21} &               (q^4-1)/2 \\
 15 &                 -\xi_{22} &               (q^4-1)/2 &
 16 &                 \xi_{21}' &     (q^4-2q^3+2q^2-2q+1)/2 \\
 17 &                 \xi_{22}' &     (q^4-2q^3+2q^2-2q+1)/2 &
 18 &                  \xi_{41} &     (q^4+2q^3+2q^2+2q+1)/2 \\
 19 &                  \xi_{42} &     (q^4+2q^3+2q^2+2q+1/2 &
 20 &                -\xi_{41}' &               (q^4-1)/2 \\
 21 &                -\xi_{42}' &               (q^4-1)/2 &
 22 &                   -\Phi_1 & (q^3-q^2+q-1)/2 \\
 23 &                   -\Phi_2 & (q^3-q^2+q-1)/2 &
 24 &                   -\Phi_3&  (q^4-q^3+q^2-q)/2 \\
 25 &                   -\Phi_4&  (q^4-q^3+q^2-q)/2 &
 26 &                    \Phi_5 & (q^3+q^2+q+1)/2 \\
 27 &                    \Phi_6 & (q^3+q^2+q+1)/2 &
 28 &                    \Phi_7&  (q^4+q^3+q^2+q)/2 \\
 29 &                    \Phi_8&  (q^4+q^3+q^2+q)/2 &
 30 &                    \Phi_9 &                     q^3+q \\
 31 &                  \theta_1 &           (q^4+q^2)/2 &
 32 &                  \theta_2 &          (q^4+q^2)/2 \\
 33 &                  \theta_3 &             (q^2+1)/2 &
 34 &                  \theta_4 &               (q^2+1)/2 \\
 35 &                 -\theta_5 &           (q^4-q^2)/2 &
 36 &                 -\theta_6 &           (q^4-q^2)/2 \\
 37 &                 -\theta_7 &               (q^2-1)/2 &
 38 &                 -\theta_8 &               (q^2-1)/2 \\
 39 &                  \theta_9 &         (q^3+2q^2+q)/2 &
 40 &               \theta_{10} &         (q^3-2q^2+q)/2 \\
 41 &               \theta_{11} &             (q^3+q)/2 &
 42 &               \theta_{12} &             (q^3+q)/2 \\
 43 &               \theta_{13} &                       q^4 &
 44 &                  \theta_0 &                         1 \\
\end{array}
\right.$\\
\end{footnotesize}
\end{center}
\end{tab}

\newpage

\begin{tab}[\ref{TSp4}.2-B] \tabB{$Sp(4,q)$ with $q$ odd}

\begin{center}\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v}  & h & \mathbf{v}& h & \mathbf{v} & h & \mathbf{v}  \\ \hline 
2 &  (6, 7) & 
3 &  (8, 9) & 
3 &  (12, 13) & 
3 &  (18, 19) &
4 &  (16, 17) & 
5 &  (10, 11) \\
5 &  (14, 15)  &
5 &  (20, 21) & 
7 &  (4, 6) & 
9 &  (2, 8) &
10 &  (22, 23) & 
11 &  (4, 10) \\ 
11 &  (14, 16) & 
11 &  (15, 17) & 
11 &  (24, 25) & 
12 &  (26, 27) & 
13 &  (5, 12) &
13 &  (18, 20) \\ 
13 &  (19, 21) & 
13 &  (28, 29)& 
14 &  (10, 17) & 
14 &  (23, 24) & 
14 &  (35, 38) & 
15 &  (10, 16) \\ 
15 &  (22, 25) & 
15 &  (36, 37) & 
18 &  (12, 21) & 
18 &  (26, 28) & 
19 &  (12, 20) & 
19 &  (27, 29) \\ 
20 &  (22, 24) &
20 &  (35, 37) & 
21 &  (23, 25) &
21 &  (36, 38) & 
22 &  (37, 40)&
23 &  (38, 40) \\ 
24 &  (17, 22) & 
25 &  (16, 23) & 
26 &  (34, 42) & 
27 &  (33, 42) & 
28 &  (15, 26) & 
28 &  (21, 27) \\ 
28 &  (25, 30) & 
28 &  (31, 41) & 
28 &  (36, 39) & 
29 &  (14, 27) & 
29 &  (20, 26) & 
29 &  (24, 30) \\ 
29 &  (32, 41) & 
29 &  (35, 39) & 
30 &  (22, 26) & 
30 &  (23, 27) & 
30 &  (39, 40) & 
30 &  (41, 42) \\ 
31 &  (25, 42) & 
32 &  (24, 42) & 
33 &  (37, 44) & 
34 &  (38, 44) & 
35 &  (24, 40) & 
36 &  (25, 40) \\ 
39 &  (26, 37) & 
39 &  (27, 38) & 
41 &  (22, 34) & 
41 &  (23, 33) & 
43 &  (31, 35) &
43 &  (32, 36) \\
\end{array}\right.$
\end{footnotesize}

\medskip
\begin{footnotesize}
$\left.\begin{array}{c|c}
h & \mathbf{v} \\\hline
1 &  (16, 17, 40, 40, 40, 40) \\
\end{array}\right.$
\end{footnotesize}
\end{center}

\end{tab}

\begin{tab}[\ref{TSp4}.2-C] \tabC{$Sp(4,q)$ with $q$ odd}

\begin{center}
\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v} \\ \hline 
1 &  (4, 6, 10, 44) & 
2 &  (4, 6, 22, 23, 44) & 
3 &  (4, 6, 22, 34, 40) \\
4 &  (4, 6, 22, 38, 40, 44) & 
5 &  (4, 6, 23, 33, 40) &
6 &  (4, 6, 23, 37, 40, 44) \\
7 &  (4, 6, 33, 38, 40, 40) & 
8 &  (4, 6, 34, 37, 40, 40) & 
9 &  (4, 6, 37, 38, 40, 40, 44) \\
10 &  (4, 6, 40, 41) & 
11 &  (4, 10, 40, 42) & 
12 &  (4, 22, 23, 40, 42) \\
13 &  (4, 22, 38, 40, 40, 42) & 
14 &  (4, 23, 37, 40, 40, 42) & 
15 &  (4, 37, 38, 40, 40, 40, 42) \\
16 &  (6, 10, 16, 17, 44) & 
17 &  (6, 11, 44) & 
18 &  (6, 14, 16, 44) \\
19 &  (6, 15, 17, 44) & 
20 &  (6, 16, 17, 22, 23, 44) &
21 &  (6, 16, 17, 22, 34, 40) \\
% \end{array}\right.$ 
% \end{footnotesize}
% 
% \begin{footnotesize}
% $\left.\begin{array}{c|c||c|c||c|c}
% j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v} \\ \hline
22 &  (6, 16, 17, 22, 38, 40, 44) & 
23 &  (6, 16, 17, 23, 33, 40) & 
24 &  (6, 16, 17, 23, 37, 40, 44) \\
25 &  (6, 16, 17, 33, 38, 40, 40) & 
26 &  (6, 16, 17, 34, 37, 40, 40) & 
27 &  (6, 16, 17, 37, 38, 40, 40, 44) \\
28 &  (6, 16, 17, 40, 41) & 
29 &  (6, 16, 23, 24, 44) & 
30 &  (6, 16, 24, 34, 40) \\
31 &  (6, 16, 24, 38, 40, 44) & 
32 &  (6, 16, 34, 35) & 
33 &  (6, 16, 35, 38, 44) \\
34 &  (6, 17, 22, 25, 44) & 
35 &  (6, 17, 25, 33, 40) & 
36 &  (6, 17, 25, 37, 40, 44) \\
37 &  (6, 17, 33, 36) & 
38 &  (6, 17, 36, 37, 44) & 
39 &  (6, 24, 25, 44) \\
40 &  (7, 10, 44) & 
41 &  (7, 22, 23, 44) & 
42 &  (7, 22, 34, 40) \\
43 &  (7, 22, 38, 40, 44) & 
44 &  (7, 23, 33, 40) & 
45 &  (7, 23, 37, 40, 44) \\
46 &  (7, 33, 38, 40, 40) & 
47 &  (7, 34, 37, 40, 40) & 
48 &  (7, 37, 38, 40, 40, 44) \\
49 &  (7, 40, 41) & 
50 &  (10, 16, 17, 40, 42) & 
51 &  (11, 40, 42) \\
52 &  (14, 16, 40, 42) & 
53 &  (15, 17, 40, 42) & 
54 &  (16, 17, 22, 23, 40, 42) \\
55 &  (16, 17, 22, 38, 40, 40, 42) & 
56 &  (16, 17, 23, 37, 40, 40, 42) & 
57 &  (16, 17, 37, 38, 40, 40, 40, 42) \\
58 &  (16, 23, 24, 40, 42) & 
59 &  (16, 23, 32, 40) & 
60 &  (16, 23, 35, 42) \\
61 &  (16, 24, 38, 40, 40, 42) & 
62 &  (16, 32, 38, 40, 40) & 
63 &  (16, 35, 38, 40, 42) \\
64 &  (17, 22, 25, 40, 42) & 
65 &  (17, 22, 31, 40) & 
66 &  (17, 22, 36, 42) \\
67 &  (17, 25, 37, 40, 40, 42) & 
68 &  (17, 31, 37, 40, 40) & 
69 &  (17, 36, 37, 40, 42) \\
70 &  (24, 25, 40, 42) & 
71 &  (24, 31, 40) &
72 &  (24, 36, 42) \\ 
73 &  (25, 32, 40) & 
74 &  (25, 35, 42) & 
75 &  (31, 35) \\
76 &  (32, 36) & 
77 &  (43) \\
\end{array}
\begin{array}{l||l|l}
C_i & St & \psi\\\hline 
B_2(i) & -1 & 1-\beta_{ic}\\
B_4(i,j) & 1&  1+\beta_{ia}\beta_{jb}+\beta_{ib}\beta_{ja}-\beta_{ic}\beta_{jc}-\beta_{id}-\beta_{jd}\\
B_5(i)& -1 & 1-\beta_{id} \\
B_6(i)& -q & q(1-\beta_{2ic})\\
C_1(i) & -q & q(1-\beta_{id}) \\
\end{array}
\begin{array}{l|l|l||l|l|l}
h & \textrm{\cite{Sh}} & \deg \chi_h & h & \textrm{\cite{Sh}} & \deg \chi_h \\ \hline 
1 & X_1(\lambda,\mu)  & (q+1)^2(q^2+1) &
2 & X_2(\Lambda)  & q^4-1 \\
3 & X_3(\Lambda,\nu)  & q^4-1 &
4 & X_4(\theta)  & (q^2-1)^2 \\
5 & X_5(\Lambda,\omega)  & (q^2+1)(q-1)^2 & 
6 & X_1(\lambda)  & (q+1)(q^2+1) \\
7 & X_2(\lambda)  & q(q+1)(q^2+1) &
8 & X_3(\lambda)  & (q+1)(q^2+1)\\
9 & X_4(\lambda)  & q(q+1)(q^2+1) &
10 & X_5(\omega)  & (q-1)(q^2+1)\\
11 & X_6(\omega)  & q(q-1)(q^2+1)&
12 & X_7(\Lambda)  & (q-1)(q^2+1)\\
13 & X_8(\Lambda)  & q(q-1)(q^2+1) &
14 & \tau_1  & q^2+1\\
15 & \tau_2  & q(q^2+1) &
16 & \tau_3  & q^2(q^2+1) \\
17 & \tau_4(\lambda')  & q^2-1 &
18 & \tau_5(\lambda')  & q^2(q^2-1) \\
19 & \theta_1  & q(q+1)^2/2 &
20 & \theta_2  & q(q-1)^2/2 \\
21 & \theta_3  & q(q^2+1)/2 &
22 & \theta_4  & q(q^2+1)/2 \\
23 & \theta_5  & q^4 &
24 & \theta_0(\lambda) & 1 \\
\end{array}
\right.$\\
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TSp4}.3-B] \tabB{$CSp(4,q)$ with $q$ odd}

\begin{center}\begin{footnotesize}
 $\left.\begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v}  & h & \mathbf{v} & h & \mathbf{v}\\ \hline 
1 &  (6, 7) & 
1 &  (8, 9) & 
2 &  (10, 11) & 
3 &  (12, 13) & 
3 &  (17, 18) \\
7 &  (3, 6) & 
8 &  (14, 15) & 
9 &  (2, 8) & 
9 &  (15, 16) & 
11 &  (5, 10) \\ 
13 &  (5, 12) & 
15 &  (10, 14) & 
15 &  (19, 20) & 
15 &  (21, 22) & 
16 &  (2, 14) \\ 
16 &  (11, 15) & 
18 &  (4, 17) & 
6 &  (14, 22, 22) & 
6 &  (19, 22, 24) & 
12 &  (17, 20, 20) \\
14 &  (17, 24, 24) & 
19 &  (17, 22, 24) & 
21 &  (17, 20, 24) \\
\end{array}\right.$
\med

$\left.\begin{array}{c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} \\ \hline 
4 &  (5, 20, 20, 20, 20) &
23 &  (5, 10, 17, 20, 20, 24) & 
23 &  (5, 17, 20, 20, 20, 22) \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TSp4}.3-C] \tabC{$CSp(4,q)$ with $q$ odd}

\begin{center}\begin{footnotesize}
$\left. \begin{array}{c|c||c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v}  & j & \mathbf{v} \\ \hline 
1 &  (5, 10, 12, 24) & 
2 &  (5, 10, 17, 20, 20, 24) & 
3 &  (5, 10, 20, 21) & 
4 &  (5, 12, 20, 22) \\
5 &  (5, 17, 20, 20, 20, 22) & 
6 &  (10, 13, 24) & 
7 &  (11, 12, 24) & 
8 &  (11, 17, 20, 20, 24) \\
9 &  (11, 20, 21) & 
10 &  (13, 20, 22) & 
11 &  (23) \\
\end{array}
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1 &  1 &
2 &  q(q^4-q^2+1) \\
3 &  q^3(q+1)^2(q^4-q^2+1)/2 & 
4 &  q^3(q+1)^2(q^2-q+1)^2/2\\
5 &  q^3(q-1)^2(q^2+q+1)^2/2 & 
6 &  q^3(q-1)^2(q^4-q^2+1)/2 \\
7 &  q^7(q^4-q^2+1) &
8 &  q^{12} \\
9 &  (q+1)(q^2+q+1)(q^2-q+1)(q^4-q^2+1) & 
10 &  q^3(q+1)(q^2-q+1)(q^2+q+1)(q^4-q^2+1)\\
11 &  (q+1)(q^4-q^2+1)(q^2-q+1)^2 & 
12 &  q(q^4-q^2+1)(q+1)^2(q^2-q+1)^2\\
13 &  q^3(q+1)(q^4-q^2+1)(q^2-q+1)^2 & 
14 &  (q+1)(q^2+q+1)(q^4-q^2+1)(q^2-q+1)^2\\
15 &  q(q+1)(q^2+q+1)(q^4-q^2+1)(q^2-q+1)^2 & 
16 &  (q^2+q+1)(q^4-q^2+1)(q+1)^2(q^2-q+1)^2\\
17 &  (q-1)(q^2+q+1)(q^2-q+1)(q^4-q^2+1) & 
18 &  q^3(q-1)(q^2-q+1)(q^2+q+1)(q^4-q^2+1)\\
19 &  (q-1)(q+1)(q^2+q+1)(q^2-q+1)^2(q^4-q^2+1) &
20 &  (q-1)(q^4-q^2+1)(q^2+q+1)^2\\
21 &  q(q^4-q^2+1)(q-1)^2(q^2+q+1)^2 & 
22 &  q^3(q-1)(q^4-q^2+1)(q^2+q+1)^2\\
23 &  (q-1)(q^2-q+1)(q^4-q^2+1)(q^2+q+1)^2 & 
24 &  q(q-1)(q^2-q+1)(q^4-q^2+1)(q^2+q+1)^2\\
25 &  (q-1)(q+1)(q^2+q+1)^2(q^2-q+1)(q^4-q^2+1) & 
26 &  (q-1)^2(q+1)^2(q^2-q+1)^2(q^4-q^2+1) \\
27 &  (q-1)^2(q+1)^2(q^2+q+1)^2(q^4-q^2+1) &
28 &  (q-1)^2(q+1)^2(q^2+q+1)^2(q^2-q+1)^2\\
29 &  (q^2-q+1)(q^4-q^2+1)(q-1)^2(q^2+q+1)^2 \\
\end{array}
\right.$
\bigskip

$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,\ldots,8 & - & \\
9,10 & k\in \ZZ_{q-1} & (q-1)\mid k\\
11,12,13 & k\in (q^2+q+1) & (q^2+q+1)\mid k\\
14,15 & k\in \ZZ_{q^3-1} & (q-1) \mid k\\
16 & (k,l)\in \ZZ_{q^3-1}\times \ZZ_{q-1} & {\rm many} \\
17,18 & k\in \ZZ_{ q+1} & (q+1) \mid k \\
19 & k\in \ZZ_{(q+1)(q^3-1)} & (q+1),(q^3-1) \mid k\\
20,21,22 & k\in \ZZ_{q^2-q+1} & (q^2-q+1)\mid k\\
23,24 & k\in \ZZ_{q^3+1} & (q+1)\mid k\\
25 & k\in \ZZ_{(q-1)(q^3+1)} & (q-1)(q^3+1)\mid k\\
26 & (k,l)\in \ZZ_{q^2+q+1}^2 & {\rm many} \\
27 & (k,l)\in \ZZ_{q^2-q+1}^2 & {\rm many} \\
28 &  k\in \ZZ_{q^4-q^2+1} & (q^4-q^2+1)\mid k\\
29 & (k,l)\in \ZZ_{q^3+1}\times\ZZ_{q+1} & {\rm many}\\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{T3D4}.1-B] \tabB{${}^3D_4(q)$ with $q$ even}

\begin{center}\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v} \\ \hline 
10 &  (9, 25) & 
13 &  (11, 19) & 
14 &  (11, 12) & 
15 &  (12, 13) & 
15 &  (14, 19) \\ 
16 &  (9, 10) & 
16 &  (14, 15) & 
18 &  (17, 29) & 
19 &  (17, 18) & 
22 &  (21, 24) \\ 
23 &  (20, 21) & 
24 &  (23, 29) & 
25 &  (20, 22) & 
25 &  (23, 24) & 
9 &  (1, 2, 3, 4) \\ 
27 &  (21, 21, 21, 29) & 
8 &  (1, 17, 20, 21, 29) & 
8 &  (5, 6, 7, 17, 29) \\ 
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{T3D4}.1-C] \tabC{${}^3D_4(q)$ with $q$ even}

\begin{center}
\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v}  & j & \mathbf{v}\\ \hline 
1 &  (1, 17, 20, 21, 29) & 
2 &  (1, 17, 23, 29) & 
3 &  (1, 17, 24) &
4 &  (1, 18, 20, 21) \\ 
5 &  (1, 18, 23) & 
6 &  (2, 5, 6, 20, 21, 29) &
7 &  (2, 5, 6, 23, 29) & 
8 &  (2, 5, 6, 24) \\ 
9 &  (5, 6, 7, 17, 29) & 
10 &  (5, 6, 7, 18) & 
11 &  (8) \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}
\newpage
\begin{tab}[\ref{T3D4}.2-A] \tabA{${}^3D_4(q)$ with $q$ odd}

\begin{center}
\begin{footnotesize}
 $\left.
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1 &  1 & 
2 &  q(q^4-q^2+1) \\
3 &  q^3(q+1)^2(q^4-q^2+1)/2 & 
4 &  q^3(q+1)^2(q^2-q+1)^2/2\\
5 &  q^3(q-1)^2(q^2+q+1)^2/2 & 
6 &  q^3(q-1)^2(q^4-q^2+1)/2\\
7 &  q^7(q^4-q^2+1) & 
8 &  q^{12}\\
9  & (q^2+q+1)(q^2-q+1)(q^4-q^2+1) &
10  & q(q^2+q+1)(q^2-q+1)(q^4-q^2+1)\\
11 &  q^3(q^2+q+1)(q^2-q+1)(q^4-q^2+1) & 
12 &  q^4(q^2+q+1)(q^2-q+1)(q^4-q^2+1)\\
13 &  (q+1)(q^2+q+1)(q^2-q+1)(q^4-q^2+1) & 
14 &  q^3(q+1)(q^2-q+1)(q^2+q+1)(q^4-q^2+1)\\
15 &  (q+1)(q^4-q^2+1)(q^2-q+1)^2 &
16 &  q(q^4-q^2+1)(q+1)^2(q^2-q+1)^2 \\
17 &  q^3(q+1)(q^4-q^2+1)(q^2-q+1)^2 & 
18 &  (q+1)(q^2+q+1)(q^4-q^2+1)(q^2-q+1)^2\\
19 &  q(q+1)(q^2+q+1)(q^4-q^2+1)(q^2-q+1)^2 & 
20 &  (q^2+q+1)(q^4-q^2+1)(q+1)^2(q^2-q+1)^2\\
21 &  (q-1)(q^2+q+1)(q^2-q+1)(q^4-q^2+1) & 
22 &  q^3(q-1)(q^2-q+1)(q^2+q+1)(q^4-q^2+1)\\
23 &  (q-1)(q+1)(q^2+q+1)(q^2-q+1)^2(q^4-q^2+1) & 
24 &  (q-1)(q^4-q^2+1)(q^2+q+1)^2\\
25 &  q(q^4-q^2+1)(q-1)^2(q^2+q+1)^2 & 
26 &  q^3(q-1)(q^4-q^2+1)(q^2+q+1)^2\\
27 &  (q-1)(q^2-q+1)(q^4-q^2+1)(q^2+q+1)^2 & 
28 &  q(q-1)(q^2-q+1)(q^4-q^2+1)(q^2+q+1)^2\\
29 &  (q-1)(q+1)(q^2+q+1)^2(q^2-q+1)(q^4-q^2+1) & 
30 &  (q-1)^2(q+1)^2(q^2-q+1)^2(q^4-q^2+1)\\
31 &  (q-1)^2(q+1)^2(q^2+q+1)^2(q^4-q^2+1) &
32 &  (q-1)^2(q+1)^2(q^2+q+1)^2(q^2-q+1)^2 \\
33 &  (q^2-q+1)(q^4-q^2+1)(q-1)^2(q^2+q+1)^2 \\
\end{array}
\right.$

\bigskip
$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,\ldots,12 & - & \\
13,14 & k\in \ZZ_{q-1} & (q-1)/2\mid k\\
15,16,17 & k\in \ZZ_{q^2+q+1} & (q^2+q+1)\mid k\\
18,19 & k\in \ZZ_{q^3-1} & (q-1),(q^3-1)/2 \mid k\\
20 & (k,l)\in \ZZ_{q^3-1}\times \ZZ_{q-1}   & {\rm many}\\
21,22 & k\in \ZZ_{q+1} & (q+1)/2\mid k \\
23 &  k\in \ZZ_{(q+1)(q^3-1)} &  (q+1),(q^3-1),(q+1)(q^3-1)/2 \mid k\\
24,25,26 &  k\in \ZZ_{q^2-q+1} & (q^2-q+1)\mid k \\
27,28  & k\in \ZZ_{q^3+1} &  (q+1),(q^3+1)/2 \mid k\\
29 & k\in \ZZ_{(q-1)(q^3+1)} & (q-1),(q^3+1), (q-1)(q^3+1)/2\mid k\\
30 & (k,l)\in \ZZ_{q^2+q+1} ^2 & {\rm many}\\
31 & (k,l)\in \ZZ_{q^2-q+1}^2 & {\rm many} \\
32 & k\in \ZZ_{q^4-q^2+1} & (q^4-q^2+1)\mid k\\
33 & (k,l)\in \ZZ_{q^3+1}\times \ZZ_{q+1} & {\rm many} \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{T3D4}.2-B] \tabB{${}^3D_4(q)$ with $q$ odd}

\begin{center}
\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v}\\ \hline 
10 &  (9, 21) & 
11 &  (9, 27) & 
12 &  (10, 28) & 
12 &  (11, 22) \\ 
13 &  (9, 10) &
14 &  (11, 12) & 
14 &  (13, 29) & 
17 &  (15, 23) \\ 
18 &  (9, 11) & 
18 &  (15, 16) & 
19 &  (10, 12) & 
19 &  (16, 17) \\ 
19 &  (18, 23) & 
20 &  (13, 14) & 
20 &  (18, 19) & 
22 &  (21, 33) \\ 
23 &  (21, 22) & 
26 &  (25, 28) & 
27 &  (24, 25) & 
28 &  (27, 33) \\ 
29 &  (24, 26) & 
29 &  (27, 28) & 
31 &  (25, 25, 25, 33) & 
8 &  (1, 21, 24, 25, 33) \\
8 &  (5, 6, 7, 21, 33) &
32 &  (5, 5, 5, 5, 25, 33) \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{T3D4}.2-C] \tabC{${}^3D_4(q)$ with $q$ odd}

\smallskip
\begin{center}
\begin{footnotesize}
 $\left.\begin{array}{c|c||c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v}  & j & \mathbf{v}\\ \hline 
1 &  (1, 21, 24, 25, 33) & 
2 &  (5, 6, 7, 21, 33) & 
3 &  (2, 5, 6, 24, 25, 33) & 
4 &  (1, 21, 27, 33) \\
5 &  (1, 21, 28) & 
6 &  (1, 22, 24, 25) &
7 &  (1, 22, 27) &
8 &  (2, 5, 6, 27, 33) \\
9 &  (2, 5, 6, 28) &
10 &  (5, 6, 7, 22)  &
11 &  (8) \\
\end{array}
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1 &  1  &
2 &  q(q+1)^2(q^2+q+1)/6 \\
3 &  q(q+1)^2(q^2-q+1)/2 &
4,5 &  q(q^2+q+1)(q^2-q+1)/3\\
6 &  q(q-1)^2(q^2-q+1)/6 &
7 &  q(q-1)^2(q^2+q+1)/2 \\
8,9 &  q(q-1)^2(q+1)^2/3&
10 &  q^6\\
11 &  (q+1)(q^2-q+1) &
12 &  q(q+1)^2(q^2-q+1)\\
13 &  q^3(q+1)(q^2-q+1) & 
14,16 &  (q^2+q+1)(q+1)(q^2-q+1)\\
15,17 &  q(q^2+q+1)(q+1)(q^2-q+1) &
18,20 &  (q^2-q+1)(q-1)(q^2+q+1)\\
19,21 &  q(q^2-q+1)(q-1)(q^2+q+1) &
22 &  (q+1)^2(q^2+q+1)(q^2-q+1)\\
23 &  (q-1)^2(q^2-q+1)(q^2+q+1) &
24,25 &  (q-1)(q+1)(q^2+q+1)(q^2-q+1)\\
26 &  (q-1)^2(q+1)^2(q^2-q+1) &
27 &  (q+1)^2(q-1)^2(q^2+q+1)\\
\end{array}
\right.$

\med
$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,\ldots,13 & - & \\
14,15 & k\in\ZZ_{q-1} & (q-1)/3  \mid k \\
16,17 & k\in \ZZ_{q-1} & (q-1)\mid k\\
18,\ldots,21 & k\in \ZZ_{q+1} & (q+1)\mid k \\
22 & (k,l)\in \ZZ_{q-1} ^2 & (q-1)\mid k,l,(k\pm l), (2k-l), (k-2l) \\
23 & (k,l)\in \ZZ_{q+1} ^2 & (q+1)\mid k,l,(k\pm l), (2k-l), (k-2l) \\
24,25 & k\in \ZZ_{q^2-1} & (q\pm 1)\mid k\\
26 &k\in \ZZ_{q^2+q+1} &  (q^2+q+1)/3\mid k\\
27 & k\in \ZZ_{q^2-q+1} & (q^2-q+1)\mid k\\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TG2}.1-B] \tabB{$G_2(q)$ with $q$ even and $q \equiv 1\pmod 3$}

\begin{center}
\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v} \\ \hline 
8 &  (9) & 
13 &  (11, 24) & 
14 &  (11, 12) & 
15 &  (12, 13) & 
15 &  (14, 24) \\ 
17 &  (16, 25) & 
19 &  (18, 23) & 
21 &  (20, 23) & 
22 &  (14, 15) & 
22 &  (16, 17) \\ 
24 &  (18, 19) & 
25 &  (20, 21) & 
12 &  (2, 3, 9) & 
10 &  (1, 18, 20, 23) & 
16 &  (1, 2, 3, 5) \\ 
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}
 
\begin{tab}[\ref{TG2}.1-C] \tabC{$G_2(q)$ with $q$ even and $q \equiv 1\pmod 3$}

\begin{center}
\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v}  & j & \mathbf{v}\\ \hline 
1 &  (1, 18, 20, 23) & 
2 &  (1, 18, 21) & 
3 &  (1, 19, 20) & 
4 &  (4, 6, 7, 18, 23) \\ 
5 &  (4, 6, 7, 19) & 
6 &  (5, 6, 7, 20, 23) & 
7 &  (5, 6, 7, 21) & 
8 &  (10) \\ 
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TG2}.2-A] \tabA{$G_2(q)$ with $q$ even and $q \equiv -1\pmod 3$}

\begin{center}
\begin{footnotesize}
 $\left.
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1 &  1 &
2 &  q(q+1)^2(q^2+q+1)/6 \\
3 &  q(q+1)^2(q^2-q+1)/2 &
4,5 &  q(q^2+q+1)(q^2-q+1)/3\\
6 & q(q-1)^2(q^2-q+1)/6 &
7 &  q(q-1)^2(q^2+q+1)/2\\
8,9 &  q(q-1)^2(q+1)^2/3 &
10 &   q^6 \\
11 &  (q-1)(q^2+q+1) &
12 &  q(q-1)^2(q^2+q+1) \\
13 &  q^3(q-1)(q^2+q+1) & 
14,16 &  (q^2+q+1)(q+1)(q^2-q+1)\\
15,17 &  q(q^2+q+1)(q+1)(q^2-q+1) & 
18,20 &  (q^2-q+1)(q-1)(q^2+q+1) \\
19,21 &  q(q^2-q+1)(q-1)(q^2+q+1) & 
22 &  (q+1)^2(q^2+q+1)(q^2-q+1) \\
23 &  (q-1)^2(q^2-q+1)(q^2+q+1) & 
24,25 &  (q-1)(q+1)(q^2+q+1)(q^2-q+1) \\
26 &  (q-1)^2(q+1)^2(q^2-q+1) & 
27 &   (q+1)^2(q-1)^2(q^2+q+1)\\
\end{array}
\right.$

\med
$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,\ldots,13  & - & \\
14,\ldots,17 & k\in \ZZ_{q-1} & (q-1)\mid k \\
18,19 & k\in \ZZ_{q+1} & (q+1)\mid k\\
20,21 & k \in \ZZ_{q+1} & (q+1)/3\mid k \\
22 & (k,l)\in \ZZ_{q-1}^2 & (q-1)\mid k,l, (k\pm l), (2k-l), (k-2l)\\
23 & (k,l)\in \ZZ_{q+1} ^2  & (q+1)\mid k,l,(k\pm l), (2k-l), (k-2l) \\
24,25 & k\in \ZZ_{q^2-1} &  (q\pm 1) \mid k \\
26 &  k\in \ZZ_{q^2+q+1} & (q^2+q+1)\mid k\\
27 &  \ZZ_{q^2-q+1} & (q^2-q+1)/3\mid k
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TG2}.2-B] \tabB{$G_2(q)$ with $q$ even and $q \equiv -1\pmod 3$}

\begin{center}
\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v} \\ \hline 
8 &  (9) & 
13 &  (12, 21) & 
15 &  (14, 24) & 
17 &  (16, 25) & 
19 &  (18, 23) \\ 
20 &  (11, 12) & 
21 &  (20, 23) & 
22 &  (14, 15) & 
22 &  (16, 17) & 
24 &  (18, 19) \\ 
25 &  (11, 13) & 
25 &  (20, 21) & 
4 &  (1, 9, 11) & 
12 &  (6, 7, 9) & 
16 &  (1, 2, 3, 5)\\ 
\end{array}\right.$

\medskip
$\left.\begin{array}{c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v} \\ \hline 
14 &  (1, 1, 2, 3, 9, 11) & 
10 &  (1, 6, 7, 9, 11, 18, 23) & 
27 &  (6, 6, 6, 7, 7, 7, 9, 9, 9, 23)\\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TG2}.2-C] \tabC{$G_2(q)$ with $q$ even and $q \equiv -1\pmod 3$}

\begin{center}
\begin{footnotesize}
$\left. \begin{array}{c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v}  \\ \hline 
1 &  (1, 6, 7, 8, 11, 18, 23) & 
2 &  (1, 6, 7, 8, 11, 19) & 
3 &  (1, 6, 7, 9, 11, 18, 23) \\ 
4 &  (1, 6, 7, 9, 11, 19) &
5 &  (1, 11, 12, 18, 23) & 
6 &  (1, 11, 12, 19) \\ 
7 &  (1, 18, 20, 23) & 
8 &  (1, 18, 21) &
9 &  (1, 19, 20) \\ 
10 &  (4, 6, 7, 18, 23) & 
11 &  (4, 6, 7, 19) & 
12 &  (5, 6, 6, 7, 7, 8, 11, 23) \\
13 &  (5, 6, 6, 7, 7, 9, 11, 23) &
14 &  (5, 6, 7, 11, 12, 23) & 
15 &  (5, 6, 7, 20, 23)\\ 
16 &  (5, 6, 7, 21) &
17 &  (10) \\ 
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TG2}.3-A] \tabA{$G_2(q)$ with $q$ odd and $q \equiv 0\pmod 3$}

\smallskip
\begin{center}
\begin{footnotesize}
$\left.
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1  & 1  &
2  & q(q+1)^2(q^2+q+1)/6 \\
3  & q(q+1)^2(q^2-q+1)/2 & 
4,5  & q(q^2+q+1)(q^2-q+1)/3 \\
6  & q(q-1)^2(q^2-q+1)/6 & 
7  & q(q-1)^2(q^2+q+1)/2 \\
8,9  & q(q-1)^2(q+1)^2/3 & 
10 &  q^6  \\
11 &  (q^2+q+1)(q^2-q+1)  & 
12,13 &  q(q^2+q+1)(q^2-q+1) \\
14 &  q^2(q^2+q+1)(q^2-q+1) & 
15,17 &  (q^2+q+1)(q+1)(q^2-q+1)  \\
16,18 &  q(q^2+q+1)(q+1)(q^2-q+1) & 
19,21 &  (q^2-q+1)(q-1)(q^2+q+1) \\
20,22 &  q(q^2-q+1)(q-1)(q^2+q+1) & 
23 &  (q+1)^2(q^2+q+1)(q^2-q+1) \\
24 &  (q-1)^2(q^2-q+1)(q^2+q+1) & 
25,26 &  (q-1)(q+1)(q^2+q+1)(q^2-q+1) \\
27 &  (q-1)^2(q+1)^2(q^2-q+1) & 
28 &  (q+1)^2(q-1)^2(q^2+q+1)\\
\end{array}
\right.$

\smallskip
{}

\med
$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,\ldots 14 & - & \\
15,\ldots,18 & k\in \ZZ_{q-1} & (q-1)/2\mid k\\
19,\ldots,22 & k\in \ZZ_{q+1} & (q+1)/2\mid k\\
23 & (k,l)\in \ZZ_{q-1}^2 & (q-1)\mid k,l,(k\pm l), (2k-l),(k-2l)\\
24 & (k,l)\in \ZZ_{q+1} ^2 & (q+1)\mid k,l,(k\pm l), (2k-l), (k-2l)  \\
25,26 & k\in \ZZ_{q^2-1} & (q\pm 1)\mid k\\
27 & k\in \ZZ_{q^2+q+1} & (q^2+q+1)\mid k  \\
28 & k\in \ZZ_{q^2-q+1} & (q^2-q+1)\mid k \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\newpage
\begin{tab}[\ref{TG2}.3-B] \tabB{$G_2(q)$ with $q$ odd and $q \equiv 0\pmod 3$}

\begin{center}
\begin{footnotesize}
$\left. \begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v} \\ \hline 
12 &  (11, 19) & 
13 &  (11, 21) & 
14 &  (12, 22) & 
14 &  (13, 20) & 
15 &  (11, 13) \\ 
16 &  (12, 14) & 
16 &  (15, 25) & 
17 &  (11, 12) & 
18 &  (13, 14) & 
18 &  (17, 26) \\ 
20 &  (19, 24) & 
22 &  (21, 24) & 
23 &  (15, 16) & 
23 &  (17, 18) & 
25 &  (19, 20) \\ 
26 &  (21, 22) & 
10 &  (1, 19, 21, 24) \\
\end{array}\right.$
\end{footnotesize}\end{center}
\end{tab}

\begin{tab}[\ref{TG2}.3-C] \tabC{$G_2(q)$ with $q$ odd and $q \equiv 0\pmod 3$}

\begin{center}
\begin{footnotesize}
$\left. \begin{array}{c|c||c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v}  & j & \mathbf{v}\\ \hline 
1 &  (1, 19, 21, 24) & 
2 &  (1, 19, 22) & 
3 &  (1, 20, 21) & 
4 &  (4, 6, 7, 19, 24) \\
5 &  (4, 6, 7, 20) & 
6 &  (5, 6, 7, 21, 24) & 
7 &  (5, 6, 7, 22) & 
8 &  (10) \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TG2}.4-A] \tabA{$G_2(q)$ with $q$ odd and $q \equiv 1\pmod 3$}

\smallskip
\begin{center}
\begin{footnotesize}
 $\left.
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1 &  1 & 
2 &  q(q+1)^2(q^2+q+1)/6\\
3 &  q(q+1)^2(q^2-q+1)/2 & 
4,5 &  q(q^2+q+1)(q^2-q+1)/3\\
6 &  q(q-1)^2(q^2-q+1)/6 & 
7 &  q(q-1)^2(q^2+q+1)/2\\
8,9 &  q(q-1)^2(q+1)^2/3 & 
10 &  q^6\\
11 &  (q^2+q+1)(q^2-q+1) & 
12,13 &  q(q^2+q+1)(q^2-q+1)\\
14 &  q^2(q^2+q+1)(q^2-q+1) & 
15 &  (q+1)(q^2-q+1)\\
16 &  q(q+1)^2(q^2-q+1) & 
17 &  q^3(q+1)(q^2-q+1)\\
18,20 &  (q^2+q+1)(q+1)(q^2-q+1) & 
19,21 &  q(q^2+q+1)(q+1)(q^2-q+1)\\
22,24 &   (q^2-q+1)(q-1)(q^2+q+1) & 
23,25 &  q(q^2-q+1)(q-1)(q^2+q+1)\\
26 &  (q+1)^2(q^2+q+1)(q^2-q+1) & 
27 &  (q-1)^2(q^2-q+1)(q^2+q+1)\\
28,29 &  (q-1)(q+1)(q^2+q+1)(q^2-q+1) &
30 &  (q-1)^2(q+1)^2(q^2-q+1)\\
31 &  (q+1)^2(q-1)^2(q^2+q+1)\\
\end{array}
\right.$

\med
$\left. \begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,\ldots,17 & - & \\
18,19 & k\in \ZZ_{q-1} &  (q-1)/3, (q-1)/2\mid k \\
20,21 & k\in \ZZ_{q-1} & (q-1)/2\mid k  \\
22,\ldots,25 & k \in \ZZ_{q+1} & (q+1)/2\mid k\\
26 & (k,l)\in \ZZ_{q-1}^2 &  (q-1) \mid k,l,(k\pm l),(2k-l),(k-2l)\\
27 & (k,l)\in \ZZ_{q+1}^2 & (q+1)\mid k,l,(k\pm l),(2k-l), (k-2l)\\
28,29 & k \in \ZZ_{q^2-1} & (q\pm 1)\mid k\\
30 & k\in  \ZZ_{q^2+q+1} & (q^2+q+1)/3\mid k\\
31 & k\in \ZZ_{q^2-q+1} &  (q^2-q+1)\mid k\\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TG2}.4-B] \tabB{$G_2(q)$ with $q$ odd and $q \equiv 1\pmod 3$}

\smallskip
\begin{center}
\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v} \\ \hline 
8 &  (9) & 
12 &  (11, 22) & 
13 &  (11, 24) & 
14 &  (12, 25) &
14 &  (13, 23) \\ 
17 &  (15, 28) & 
18 &  (11, 13) & 
18 &  (15, 16) & 
19 &  (12, 14) & 
19 &  (16, 17) \\ 
19 &  (18, 28) & 
20 &  (11, 12) & 
21 &  (13, 14) & 
21 &  (20, 29) & 
23 &  (22, 27) \\ 
25 &  (24, 27) & 
26 &  (18, 19) & 
26 &  (20, 21) & 
28 &  (22, 23) & 
29 &  (24, 25) \\ 
16 &  (2, 3, 9) & 
10 &  (1, 22, 24, 27) \\
\end{array}\right.$
\end{footnotesize}

\end{center}
\end{tab}

\begin{tab}[\ref{TG2}.4-C] \tabC{~$~G_2(q)~$ with $~q~$ odd  and $q \equiv 1\pmod
3$}

\begin{center}
\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v}  & j & \mathbf{v}\\ \hline 
1 &  (1, 22, 24, 27) & 
2 &  (1, 22, 25) & 
3 &  (1, 23, 24) & 
4 &  (4, 6, 7, 22, 27) \\
5 &  (4, 6, 7, 23) & 
6 &  (5, 6, 7, 24, 27) & 
7 &  (5, 6, 7, 25) & 
8 &  (10) \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TG2}.5-A] \tabA{$G_2(q)$ with $q$ odd and $q \equiv -1\pmod 3$}

\smallskip
\begin{center}
\begin{footnotesize}
 $\left.
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1 &   1 &
2 &  q(q+1)^2(q^2+q+1)/6\\
3 &  q(q+1)^2(q^2-q+1)/2 & 
4,5 &  q(q^2+q+1)(q^2-q+1)/3\\
6 &  q(q-1)^2(q^2-q+1)/6 & 
7 &  q(q-1)^2(q^2+q+1)/2\\
8,9 &  q(q-1)^2(q+1)^2/3 & 
10 &  q^6\\
11 &  (q^2+q+1)(q^2-q+1) & 
12,13 &  q(q^2+q+1)(q^2-q+1)\\
14 &  q^2(q^2+q+1)(q^2-q+1) & 
15 &  (q-1)(q^2+q+1)\\
16 &  q(q-1)^2(q^2+q+1) & 
17 &  q^3(q-1)(q^2+q+1)\\
18,20 &  (q^2+q+1)(q+1)(q^2-q+1) & 
19,21 &  q(q^2+q+1)(q+1)(q^2-q+1)\\
22,24 &  (q^2-q+1)(q-1)(q^2+q+1) & 
23,25 &  q(q^2-q+1)(q-1)(q^2+q+1)\\
26 &  (q+1)^2(q^2+q+1)(q^2-q+1) &
27 &  (q-1)^2(q^2-q+1)(q^2+q+1)\\
28,29 &  (q-1)(q+1)(q^2+q+1)(q^2-q+1) & 
30 &  (q-1)^2(q+1)^2(q^2-q+1)\\
31 &  (q+1)^2(q-1)^2(q^2+q+1)\\
\end{array}
\right.$

\bigskip
$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,\ldots,17 & -  &\\
18,\ldots,21 & k\in \ZZ_{q-1} &  (q-1)/2\mid k\\
22,23 & k\in \ZZ_{q+1} & (q+1)/2\mid k\\
24,25 & k\in \ZZ_{q+1} & (q+1)/2, (q+1)/3 \mid k\\
26 & (k,l)\in \ZZ_{q-1}^2 & (q-1)\mid k,l,(k\pm l), (2k-l),(k-2l)\\
27 &  (k,l)\in \ZZ_{q+1}^2 & (q+1)\mid k,l,(k\pm l), (2k-l), (k-2l)\\
28,29 & k\in \ZZ_{q^2-1}  & (q\pm 1)\mid k\\
30 &  k\in \ZZ_{q^2+q+1} &  (q^2+q+1)\mid k\\
31 & k\in \ZZ_{q^2-q+1} & (q^2-q+1)/3\mid k\\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TG2}.5-B] \tabB{$G_2(q)$ with $q$ odd and $q \equiv -1\pmod 3$}

\begin{center}
\begin{footnotesize}
$\left. \begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v} \\ \hline 
8 &  (9) & 
12 &  (11, 22) & 
13 &  (11, 24) & 
14 &  (12, 25) & 
14 &  (13, 23) \\ 
17 &  (16, 25) & 
18 &  (11, 13) & 
19 &  (12, 14) & 
19 &  (18, 28) & 
20 &  (11, 12) \\ 
21 &  (13, 14) & 
21 &  (20, 29) & 
23 &  (22, 27) & 
24 &  (15, 16) & 
25 &  (24, 27) \\ 
26 &  (18, 19) & 
26 &  (20, 21) & 
28 &  (22, 23) & 
29 &  (15, 17) & 
29 &  (24, 25) \\
\end{array}\right.$

\medskip
$\left.\begin{array}{c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v}\\ \hline 
4 &  (1, 9, 15) & 
16 &  (6, 7, 9) & 
10 &  (1, 6, 7, 9, 15, 22, 27) & 
31 &  (6, 6, 6, 7, 7, 7, 9, 9, 9, 27) \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}
\newpage

\begin{tab}[\ref{TG2}.5-C] \tabC{$G_2(q)$ with $q$ odd and $q \equiv -1\pmod 3$}

\begin{center}
\begin{footnotesize}
$\left. \begin{array}{c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v} \\ \hline 
1 &  (5, 6, 6, 7, 7, 9, 15, 27) & 
2 &  (1, 6, 7, 9, 15, 22, 27) & 
3 &  (1, 6, 7, 8, 15, 22, 27) \\
4 &  (1, 6, 7, 8, 15, 23) &
5 &  (1, 6, 7, 9, 15, 23) &
6 &  (1, 15, 16, 22, 27) \\
7 &  (1, 15, 16, 23) & 
8 &  (1, 22, 24, 27) &
9 &  (1, 22, 25) \\
10 &  (1, 23, 24) & 
11 &  (4, 6, 7, 22, 27) & 
12 &  (4, 6, 7, 23) \\
13 &  (5, 6, 6, 7, 7, 8, 15, 27) &
14 &  (5, 6, 7, 15, 16, 27) & 
15 &  (5, 6, 7, 24, 27) \\
16 &  (5, 6, 7, 25) &
17 &  (10) \\
\end{array}
\begin{array}{l|l}
h & \deg \chi_h \\\hline 
2,3 &  \frac{q\sqrt{2}}{2} (q+1)(q^4-q^2+1)(q-1)(q^2+1)^2\\
4 &  q^2(q^4-q^2+1)(q^8-q^4+1)\\
10 &  \frac{q^4}{6}(q-1)^2(q+1)^2(q^2+1)^2(q^8-q^4+1)\\
11,12 &  \frac{q^4}{4}
(q^4-q^2+1) (q^4-\sqrt{2}q^3+q^2-\sqrt{2}q+1)(q^2+1)^2(q+1)^2(q-1)^2\\
13,14 & 
\frac{q^4}{4}(q^4-q^2+1)(q^4+\sqrt{2}q^3+q^2+\sqrt{2}q+1)(q^2+1)^2(q+1)^2(q-1)^2\\
17 &  \frac{q^4}{3}(q-1)^2(q+1)^2(q^4-q^2+1)(q^8-q^4+1)\\
19,20 &  \frac{q^{13}\sqrt{2}}{2}(q+1)(q^4-q^2+1)(q-1)(q^2+1)^2\\
21 & q^{24}\\
46 &  (q+1)(q^4-q^2+1)(q^2-\sqrt{2}q+1)(q-1) (q^8-q^4+1)(q^2+1)^2\\
47,48 & 
\frac{q\sqrt{2}}{2}(q^4-q^2+1)(q^2-\sqrt{2}q+1)(q^8-q^4+1)(q^2+1)^2(q+1)^2(q-1)^2\\
49 & q^4(q+1)(q^4-q^2+1)(q^2-\sqrt{2}q+1)(q-1)(q^8-q^4+1)(q^2+1)^2\\
51 &  (q^4-q^2+1)(q^8-q^4+1)(q^2+1)^2(q+1)^2(q^2-\sqrt{2}q+1)^2(q-1)^2\\
\end{array}
\right.$

\medskip
$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
2,3,4,10,11,12,13,14,17,19,20,21 & -\\
46,\ldots,49 & k\in \ZZ_{q^2+q\sqrt{2}+1} & (q^2+q\sqrt{2}+1)\mid k\\
51 & (k,l)\in (\ZZ_{q^2+q\sqrt{2}+1})^2 &  q^2+q\sqrt{2}+1\mid k,l,(k\pm l), (l\pm q^2k)\\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{T2F4}-B] \tabB{${}^2F_4(q^2)$}

\begin{center}\begin{footnotesize}
$\left. \begin{array}{c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v} \\ \hline 
15 &  (16) & 
23 &  (2, 19) & 
24 &  (3, 20) & 
27 &  (26, 34) \\ 
28 &  (22, 25) &
28 &  (26, 27) & 
31 &  (30, 33) & 
32 &  (29, 30) \\ 
33 &  (32, 38) & 
34 &  (29, 31) & 
34 &  (32, 33) & 
35 &  (42, 45) \\ 
36 &  (46, 49) & 
39 &  (30, 30, 30, 38) & 
45 &  (37, 42, 43, 44) &
49 &  (46, 47, 48, 51) \\ 
22 &  (1, 4, 5, 6, 7) & 
25 &  (5, 6, 7, 18, 21) & 
26 &  (1, 5, 6, 7, 18) & 
37 &  (47, 47, 48, 48, 51) \\ 
50 &  (37, 43, 43, 44, 44) \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{T2F4}-C] \tabC{${}^2F_4(q^2)$}

\begin{center}\begin{footnotesize}
$\left. \begin{array}{c|c||c|c}
j & \mathbf{v} & j & \mathbf{v}\\ \hline 
1 &  (2, 4, 10, 11, 13, 17, 20, 46, 47, 47, 48, 51) & 
2 &  (3, 4, 10, 12, 14, 17, 19, 46, 47, 48, 48, 51) \\
3 &  (2, 4, 10, 11, 13, 17, 20, 47, 49) &
4 &  (3, 4, 10, 12, 14, 17, 19, 48, 49) \\
5 & (21)\\
\end{array}
\begin{array}{l|l||l|l}
h & \deg \chi_h & h & \deg \chi_h\\\hline 
1&   q^6 & 2&   q^3 (q^2+q+1)\\
3&   q^2 (q^2+1) & 4&   q (q^2+q+1)\\
5&   1 & 6&   (q+1) (q^2+1) q^3\\
7&   q (q^2+1) (q+1)^2 & 8&   (q^2+1) (q+1)\\
9&   q^2 (q^2+1) (q^2+q+1)& 10&   q (q^2+1) (q^2+q+1)\\
11&   q (q^2+1) (q^2+q+1)& 12&   (q^2+1) (q^2+q+1)\\
13&   q^2 (q^2+q+1) (q-1)^2& 14&   (q^2+q+1) (q-1)^2\\
15&   q (q+1) (q^2+q+1) (q^2+1) & 16&   (q+1) (q^2+1) (q^2+q+1)\\
17&   q (q-1) (q^2+q+1) ( q^2+1) & 18&   (q-1) (q^2+q+1) (q^2+1)\\
19&   (q^2+1) (q^2+q+1) (q+1)^2 & 20&   (q-1) (q+1) (q^2+q+1) (q^2+1)\\
21&   (q^2+1) (q^2+q+1) (q-1)^2 & 22&   (q^2+1) (q-1)^2 (q+1)^2\\
23&   (q+1) (q^2+q+1) (q-1)^3\\
\end{array}
\right.$

\medskip
$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1\ldots,5 & k_1\in \ZZ_{q-1} & \\
6,\ldots,12 & (k_1,k_2)\in \ZZ_{q-1}\times \ZZ_{q-1} & (q-1)\mid (k_1-k_2)\\
13,14 & k_1\in \ZZ_{q^2-1} & (q+1)\mid k_1 \\
15,16 &  (k_1,k_2,k_3)\in \ZZ_{q-1}^3 & (q-1)\mid (k_i-k_j), i\neq j\\
17,18 & (k_1,k_2)\in \ZZ_{q-1}\times \ZZ_{q^2-1} & (q^2-1)\mid (q+1)k_1-k_2\\
{} & {} & (q+1)\mid k_2 \\ 
19 & (k_1,k_2,k_3,k_4)\in \ZZ_{q-1}^4 &  (q-1)\mid (k_i-k_j), i\neq j\\
20 & (k_1,k_2,k_3)\in \ZZ_{q^2-1}\times \ZZ_{q-1}\times \ZZ_{q-1} & (q+1)\mid k_1\\
{} & {} & (q-1)\mid (k_2-k_3)\\
21 & (k_1,k_2)\in \ZZ_{q^2-1}\times \ZZ_{q^2-1} &  (q+1)\mid k_i\\
 {} & {} & (q^2-1) \mid qk_1-k_2\\
{} & {} &  (q^2-1)\mid (k_1-k_2)\\
22 & (k_1,k_2)\in \ZZ_{q^3-1}\times \ZZ_{q-1} & (q^2+q+1)\mid (q+1)k_1 \\
23 & k_1\in \ZZ_{q^4-1} & (q^3+q+q^2+1) \mid (q^2+q+1)k_1\\
{} & {} & (q^2+1)\mid k_1\\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TGL4}-B] \tabB{$GL(4,q)$}

\begin{center}\begin{footnotesize}
$\left. \begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v} \\ \hline 
10 &  (11) & 
6 &  (1, 2) & 
6 &  (8, 20) & 
7 &  (3, 11) & 
8 &  (4, 5) \\
9 &  (3, 6) & 
9 &  (11, 17) & 
9 &  (12, 20) & 
11 &  (2, 4) & 
11 &  (12, 18) \\ 
12 &  (3, 8) & 
13 &  (14, 23) & 
15 &  (6, 7) & 
15 &  (9, 11) & 
15 &  (16, 20) \\
16 &  (7, 8) & 
16 &  (11, 12) & 
17 &  (18, 21) & 
19 &  (15, 16) & 
20 &  (17, 18) \\ 
21 &  (13, 14) & 
2 &  (3, 5, 18) & 
2 &  (4, 14, 18) & 
1 &  (5, 14, 18, 23) \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TGL4}-C] \tabC{$GL(4,q)$}

\begin{center}\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v} \\ \hline 
1 &  (5, 14, 18, 23) &
2 &  (5, 13, 18) & 
3 &  (1) \\
\end{array}
\begin{array}{l||l|l}
C_h & St & \psi\\\hline 
C_{13}(i_1) & q^2 & 3q^2+2Re(\xi_1^{i_1a})-2(q^2+1)Re(\xi_1^{i_1a})\\
C_{17}(i_1,i_2) & -q & q-2(q-1)Re(\xi_1^{i_2a})- 2Re(\xi_1^{i_2a})\\
C_{20}(i_1,i_2,i_3) & -1 & 1-2Re(\xi_1^{i_1a}) \\
C_{21}(i_1,i_2) & 1 & 1+2(Re(\xi_1^{(i_1+i_2)a})+Re(\xi_1^{(i_1-i_2)a})- Re(\xi_1^{i_1a})-Re(\xi_1^{i_2a}))\\
C_{23}(i_1) &-1 &  1+2(Re(\xi^{i_1a})-Re(\xi_2^{i_1b})-Re(\xi_2^{qi_1b}) )\\
\end{array}
\begin{array}{l|l}
h & \deg \chi_h\\\hline 
1 &  q^{10}\\
2 &  q^6 (q+1) (q^2+1)\\
3 &  (q^4+q^3+q^2+q+1) q^4\\
4 &  q^3 (q^2+1) (q^2+q+1)\\
5 &  q^2 (q^4+q^3+q^2+q+1)\\
6 &  q (q+1) (q^2+1)\\
7 &  1\\
8 &  q^6 (q^4+q^3+q^2+q+1)\\
9 &  q^3 (q^2+q+1) (q^4+q^3+q^2+q+1)\\
10 &  q^2 (q^2+1) (q^4+q^3+q^2+q+1)\\
11 &  q (q^2+q+1) (q^4+q^3+q^2+q+1)\\
12 &  q^4+q^3+q^2+q+1\\
13 &  q^4 (q^2+1) (q^4+q^3+q^2+q+1)\\
14 &  q^3 (q^2+1) (q^4+q^3+q^2+q+1)\\
15 &  q^2 (q+1) (q^2+1) (q^4+q^3+q^2+q+1)\\
16 &  q (q+1) (q^2+1) (q^4+q^3+q^2+q+1)\\
17 &  q (q^2+1) (q^4+q^3+q^2+q+1)\\
18 &  (q^2+1) (q^4+q^3+q^2+q+1)\\
19 &  q^3 (q+1) (q^2+1) (q^4+q^3+q^2+q+1)\\
20 & q (q^2+1) (q^4+q^3+q^2+q+1) (q+1)^2\\
21 &  (q+1) (q^2+1) (q^4+q^3+q^2+q+1)\\
22 &  q^3 (q-1) (q^2+1) (q^4+q^3+q^2+q+1)\\
23 &  q (q-1) (q+1) (q^2+1) (q^4+q^3+q^2+q+1)\\
24 &  (q-1) (q^2+1) (q^4+q^3+q^2+q+1)\\
25 &  q^2 (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1)\\
26 &  q (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1)\\
27 &  q (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1)\\
28 &  (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1)\\
29 &  q^2 (q^2+q+1) (q^4+q^3+q^2+q+1) (q-1)^2\\
30 &  (q^2+q+1) (q^4+q^3+q^2+q+1) (q-1)^2\\
31 &  q (q+1) (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1)\\
32 &  (q+1) (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1)\\
33 &  q (q-1) (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1)\\
% \end{array}\right.$
% \medskip
% 
% $\left.\begin{array}{l|l}
% h & \deg \chi_h\\\hline 
% 
34 &  (q-1) (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1)\\
35 &  q (q+1) (q^2+1) (q^4+q^3+q^2+q+1) (q-1)^2\\
36 &  (q+1) (q^2+1) (q^4+q^3+q^2+q+1) (q-1)^2\\
37 &  (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1) (q+1)^2\\
38 &  (q-1) (q+1) (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1)\\
39 &  (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1) (q-1)^2\\
40 &  (q^2+1) (q^4+q^3+q^2+q+1) (q-1)^2 (q+1)^2\\
41 &  (q+1) (q^2+1) (q^4+q^3+q^2+q+1) (q-1)^3\\
42 &  (q+1) (q^2+q+1) (q^4+q^3+q^2+q+1) (q-1)^3\\
43 &  (q^2+1) (q^2+q+1) (q+1)^2 (q-1)^4\\
\end{array}
\right.$
\medskip

\newpage
$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1\ldots,7 & k_1\in \ZZ_{q-1} & \\
8,\ldots, 18 & (k_1,k_2)\in \ZZ_{q-1}\times \ZZ_{q-1} & (q-1)\mid (k_1-k_2) \\
19,20,21 & (k_1,k_2,k_3)\in \ZZ_{q-1}^3 & (q-1)\mid (k_i-k_j), i\neq j \\
22,23,24 & (k_1,k_2)\in \ZZ_{q-1}\times \ZZ_{q^2-1} & (q^2-1)\mid (q+1)k_1-k_2\\
{}& {}& (q+1)\mid k_2\\
25,\ldots,28 & (k_1,k_2,k_3)\in \ZZ_{q-1} ^3 & (q-1)\mid (k_i-k_j), i\neq j \\
29,30 & (k_1,k_2)\in \ZZ_{q^2-1}\times \ZZ_{q-1} & (q+1)\mid k_1 \\
31,32 & (k_1,k_2,k_3,k_4)\in \ZZ_{q-1}^4 & (q-1)\mid (k_i-k_j), i\neq j \\
33,34 & (k_1,k_2,k_3)\in \ZZ_{q-1}\times \ZZ_{q^2-1}\times \ZZ_{q-1} & (q-1)\mid (k_1-k_3)
\\
{} & {} & (q^2-1) \mid (q+1)k_3-k_2\\
{} & {} & (q^2-1) \mid (q+1)k_1-qk_2\\
{} & {} & (q+1) \mid k_2\\
35,36 & (k_1,k_2)\in \ZZ_{q-1}\times \ZZ_{q^3-1} & (q^3-1)\mid (q^2+q+1)k_1-k_2\\
{} & {} & (q^2+q+1)\mid (q+1)k_2 \\
% \end{array}\right.$
% 
% $\left.\begin{array}{l|l|l}
% h & I_h & {\rm exceptions} \\ \hline
37  & (k_1,k_2,k_3,k_4,k_5)\in \ZZ_{q-1}^5 & (q-1)\mid k_i-k_j, i\neq j \\
38 & (k_1,k_2,k_3,k_4)\in \ZZ_{q^2-1}\times \ZZ_{q-1}^3 & (q+1)\mid k_1\\
  {} & {}& (q-1) \mid k_i-k_j, 2\leq i<j\leq 4\\
39 & (k_1,k_2,k_3)\in \ZZ_{q^2-1}\times \ZZ_{q-1}\times \ZZ_{q^2-1} & (q+1)\mid k_1,k_3 \\
 {} & {} & (q^2-1)\mid qk_1-k_3 \\
{} & {} & (q^2-1)\mid k_1-k_3\\
40 & (k_1,k_2,k_3)\in \ZZ_{q^3-1}\times \ZZ_{q-1}\times \ZZ_{q-1} &   (q^2+q+1) \mid
(q+1)k_1\\
{} & {} & (q-1)\mid k_2-k_3\\
41 & (k_1,k_2)\in \ZZ_{q^3-1}\times\ZZ_{q^2-1} &  (q^2+q+1)\mid(q+1)k_1 \\
{} & {} & (q+1)\mid k_2\\
42 & (k_1,k_2)\in \ZZ_{q^4-1}\times\ZZ_{q-1} & (q^3+q^2+q+1) \mid (q^2+q+1)k_1 \\
{} & {}& (q^2+1)\mid k_1\\
43 & k_1\in \ZZ_{q^5-1} & (q^5-1)/(q-1) \mid (q^4-1)/(q-1)k_1 \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TGL5}-B] \tabB{$GL(5,q)$}

\begin{center}
\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v}  & h & \mathbf{v}  & h & \mathbf{v}  & h & \mathbf{v} \\ \hline 
26 &  (27) & 
2 &  (6, 23) & 
8 &  (1, 2) & 
9 &  (3, 14) & 
10 &  (3, 5) \\ 
11 &  (5, 17) & 
12 &  (6, 7) & 
13 &  (3, 8) & 
13 &  (14, 22) & 
13 &  (17, 33) \\ 
14 &  (2, 4) & 
14 &  (17, 23) & 
14 &  (18, 34) & 
15 &  (5, 9) &
15 &  (10, 14)\\ 
15 &  (16, 23) & 
16 &  (3, 11) & 
16 &  (10, 17) & 
17 &  (4, 6) & 
17 &  (18, 24) \\ 
18 &  (5, 12) & 
19 &  (8, 9) & 
19 &  (13, 14) & 
19 &  (21, 38) & 
20 &  (10, 27) \\
20 &  (15, 16) & 
21 &  (11, 12) & 
21 &  (17, 18) & 
22 &  (24, 39) & 
25 &  (10, 19) \\ 
25 &  (13, 15) & 
25 &  (27, 33) & 
25 &  (28, 38) & 
27 &  (9, 11) & 
27 &  (14, 16) \\ 
27 &  (15, 17) & 
27 &  (28, 34) & 
28 &  (10, 21) & 
28 &  (16, 18) & 
29 &  (30, 42) \\ 
31 &  (19, 20) & 
31 &  (25, 27) & 
31 &  (32, 38) & 
32 &  (20, 21) & 
32 &  (27, 28) \\ 
33 &  (22, 23) & 
33 &  (34, 39) & 
34 &  (23, 24) & 
35 &  (36, 41) & 
37 &  (31, 32) \\ 
38 &  (33, 34) & 
39 &  (29, 30) & 
40 &  (35, 36) & 
3 &  (5, 24, 30) & 
4 &  (5, 7, 24) \\ 
1 &  (7, 24, 30, 42) 
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TGL5}-C] \tabC{$GL(5,q)$}

\begin{center}\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v} \\ \hline 
3 &  (7, 24, 30, 42) & 
2 &  (7, 24, 29) & 
1 &  (1) \\
\end{array}
\begin{array}{l||l|l}
C_h & St & \psi\\\hline 
C_{22}(i_1,i_2) & -q^3 & q^3-2q^3Re(\xi_1^{ai_2}) \\
C_{29}(i_1,i_2) & q^2 & 3q^2-2q^2 Re(\xi^{ai_1})\\
C_{33}(i_1,i_2,i_3) &  -q &  q-2qRe(\xi_1^{ai_2})\\
C_{38}(i_1,i_2,i_3,i_4) & -1 & 1-2Re(\xi_1^{ai_1})\\
C_{39}(i_1,i_2,i_3) & 1 & 1-2(Re(\xi_1^{ai_1} )+Re(\xi_1^{ai_3}) -Re(\xi_1^{(i_1+i_3)a})-Re(\xi_1^{(i_1-i_3)a}))\\
C_{41}(i_1,i_2) & -1 & 1-2Re(\xi_1^{ai_2}) \\
C_{42}(i_1,i_2) & -1 & 1+2Re(\xi_1^{ai_1})-2Re(\xi_2^{i_1b})-2Re(\xi_2^{qi_1b})
\end{array}
\begin{array}{l|l}
h & \deg \chi_h \\\hline 
6 &  q^4 (q^2+1) (q^2-q+1) (q+1)^3\\
7 &  q^3 (q^2-q+1) (q^4+q^3+q^2+q+1)\\
9 &  q^2 (q^2-q+1) (q^2+q+1)^2\\
10 &  q (q^4+q^3+q^2+q+1)\\
11 &  1\\
39 &  q^2 (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1) (q-1)^3\\
40 &  (q^2+q+1) (q^4+q^3+q^2+q+1) (q-1)^3\\
48 &  q^2 (q-1) (q^2-q+1) (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1)\\
49 &  q (q-1) (q^2-q+1) (q^4+q^3+q^2+q+1) (q^2+q+1)^2\\
50 &  (q-1) (q^2-q+1) (q^2+q+1) (q^4+q^3+q^2+q+1)\\
68 &  (q^2-q+1) (q^4+q^3+q^2+q+1) (q-1)^2 (q^2+q+1)^2\\
70 &  (q^2+1) (q^4+q^3+q^2+q+1) (q+1)^2 (q-1)^4\\
78 &  q (q^2-q+1) (q^4+q^3+q^2+q+1) (q^2+1) (q-1)^2 (q+1)^3\\
79 &  (q^2-q+1) (q^4+q^3+q^2+q+1) (q^2+1) (q-1)^2 (q+1)^2\\
99 &  (q+1) (q^2-q+1) (q^4+q^3+q^2+q+1) (q^2+q+1)^2 (q-1)^3\\
107 &   (q^2+q+1) (q^2-q+1) (q^4+q^3+q^2+q+1) (q^2+1) (q+1)^2 (q-1)^3\\
110 &  (q+1) (q^2-q+1) (q^4+q^3+q^2+q+1) (q^2+q+1)^2 (q-1)^4\\
111 &  (q^2-q+1) (q^2+1) (q^2+q+1)^2 (q+1)^3 (q-1)^4\\
112 &  (q^2+q+1) (q^4+q^3+q^2+q+1) (q^2+1) (q+1)^2 (q-1)^5\\
\end{array}
\right.$
\med

$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
6,7,9,10,11 & k_1\in \ZZ_{q-1} \\
39,40 & k_1\in \ZZ_{q^2-1} & (q+1)\mid k_1 \\
48,49,50,68 & (k_1,k_2)\in \ZZ_{q-1}\times \ZZ_{q^2-1} & (q^2-1)\mid (q+1)k_1-k_2 \\
{} & {}& (q+1)\mid k_2\\
70 & k_1\in \ZZ_{q^3-1} & (q^2+q+1)\mid (q+1)k_1\\
78,79 & (k_1,k_2)\in \ZZ_{q-1}\times \ZZ_{q^3-1} & (q^3-1)\mid 
(q^2+q+1)k_1 -k_2 \\
{} & {} & (q^2+q+1)\mid (q+1)k_2\\
99 & (k_1,k_2)\in \ZZ_{q-1}\times \ZZ_{q^4-1} & 
(q^4-1)\mid (q^3+q^2+q+1)k_1-k_2\\
{} & {}& (q^3+q^2+q+1)\mid (q^2+q+1)k_2\\
{} & {} & (q^2+1)\mid k_2\\
107 & (k_1,k_2,k_3)\in \ZZ_{q^3-1}\times \ZZ_{q^2-1} \times \ZZ_{q-1}  & 
(q^2+q+1)\mid (q+1)k_1 \\
{} & {} & (q+1)\mid k_2\\
110 & (k_1,k_2)\in \ZZ_{q^4-1}\times\ZZ_{q^2-1}  & 
(q^3+q^2+q+1) \mid  (q^2+q+1)k_1\\
{} & {} & (q^4-1)\mid qk_1-(q^2+1)k_2 \\
{} & {} & (q+1)\mid k_2, \;(q^2+1)\mid k_1\\
111 & (k_1,k_2)\in \ZZ_{q^5-1}\times \ZZ_{q-1} & 
(q^5-1)/(q-1) \mid (q^4-1)k_1/(q-1)\\
112 & k_1\in \ZZ_{q^6-1} &
(q^6-1)/(q-1)\mid (q^5-1)k_1/(q-1)\\
{} & {} & (q^4+q^2+1)\mid (q^2+1)k_1\\
{} & {} & (q^3+1)\mid k_1\\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TGL6}-B] \tabB{$GL(6,q)$}

\begin{center}\begin{footnotesize}
$\left. \begin{array}{c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v}& h & \mathbf{v}& h & \mathbf{v}\\ \hline 
30 &  (32) & 
31 &  (35) & 
34 &  (36) & 
58 &  (59) & 
58 &  (61) \\ 
59 &  (61) & 
60 &  (62) & 
60 &  (63) & 
62 &  (63) & 
81 &  (82) \\ 
85 &  (86) & 
12 &  (1, 2) & 
13 &  (3, 20) & 
13 &  (17, 75) & 
15 &  (6, 35) \\ 
17 &  (9, 27) & 
18 &  (10, 11) & 
19 &  (3, 12) & 
19 &  (20, 46) & 
20 &  (2, 5) \\ 
21 &  (4, 32) & 
21 &  (14, 20) & 
21 &  (22, 47) & 
22 &  (3, 15) & 
23 &  (24, 48)\\ 
25 &  (9, 15) & 
25 &  (26, 49) & 
26 &  (7, 36) & 
26 &  (16, 27) & 
27 &  (8, 10) \\
27 &  (28, 50) & 
28 &  (9, 18) & 
29 &  (4, 19) & 
29 &  (35, 74) & 
32 &  (6, 13) \\
32 &  (36, 75) & 
33 &  (35, 43) & 
35 &  (5, 8) & 
35 &  (37, 76) & 
36 &  (6, 17) \\
37 &  (7, 28) & 
38 &  (40, 110) & 
41 &  (12, 13) & 
41 &  (19, 20) & 
42 &  (14, 52) \\ 
42 &  (21, 22) & 
43 &  (14, 16) & 
43 &  (23, 24) & 
44 &  (16, 55) & 
44 &  (25, 26) \\
45 &  (17, 18) & 
45 &  (27, 28) & 
51 &  (14, 41) & 
51 &  (19, 21) & 
51 &  (29, 32) \\
51 &  (52, 74) & 
51 &  (55, 94) & 
52 &  (13, 15) & 
52 &  (20, 22) & 
52 &  (32, 35) \\ 
52 &  (55, 75) & 
52 &  (56, 95) & 
53 &  (16, 42) & 
53 &  (23, 61) & 
53 &  (32, 33) \\
53 &  (43, 52) & 
53 &  (54, 75) & 
54 &  (14, 44) & 
54 &  (24, 63) & 
54 &  (33, 36) \\
54 &  (43, 55) & 
55 &  (15, 17) & 
55 &  (25, 27) & 
55 &  (35, 36) & 
55 &  (56, 76) \\ 
56 &  (16, 45) & 
56 &  (26, 28) & 
56 &  (36, 37) & 
57 &  (23, 51) & 
57 &  (61, 84) \\
% \end{array}\right.$
% \end{footnotesize}
% \med
% \begin{footnotesize}
% $\left. \begin{array}{c|c||c|c||c|c||c|c||c|c}
% h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h 
% & \mathbf{v} & h & \mathbf{v}\\ \hline 
57 &  (63, 94) & 
61 &  (21, 25) & 
61 &  (24, 52) & 
61 &  (63, 86) & 
61 &  (64, 95) \\ 
63 &  (22, 26) & 
63 &  (23, 55) & 
63 &  (64, 87) & 
64 &  (24, 56) & 
65 &  (66, 98) \\ 
65 &  (67, 90) & 
66 &  (68, 91) & 
67 &  (68, 99) & 
69 &  (70, 112) & 
71 &  (41, 42) \\ 
71 &  (51, 52) & 
71 &  (73, 103) & 
72 &  (43, 82) & 
72 &  (53, 54) &
73 &  (44, 45) \\ 
73 &  (55, 56) & 
74 &  (46, 47) & 
74 &  (76, 104) & 
75 &  (48, 86) & 
76 &  (49, 50) \\
77 &  (79, 107) & 
80 &  (43, 71) & 
80 &  (51, 53) & 
80 &  (57, 61) & 
80 &  (82, 94) \\ 
80 &  (83, 103) & 
82 &  (42, 44) & 
82 &  (52, 54) & 
82 &  (53, 55) & 
82 &  (61, 63) \\ 
82 &  (83, 95) & 
83 &  (43, 73) & 
83 &  (54, 56) & 
83 &  (63, 64) & 
84 &  (48, 74) \\ 
84 &  (86, 100) & 
84 &  (87, 104) & 
86 &  (47, 49) & 
86 &  (87, 101) & 
87 &  (48, 76) \\
88 &  (65, 67) & 
88 &  (89, 109) & 
89 &  (66, 68) & 
90 &  (38, 39) & 
90 &  (91, 110) \\ 
91 &  (39, 40) & 
92 &  (71, 72) & 
92 &  (80, 82) & 
92 &  (93, 103) & 
93 &  (72, 73) \\
93 &  (82, 83) & 
94 &  (74, 75) & 
94 &  (84, 86) & 
94 &  (95, 104) & 
95 &  (75, 76) \\ 
95 &  (86, 87) & 
96 &  (77, 78) & 
96 &  (97, 107) & 
97 &  (78, 79) & 
98 &  (99, 110) \\ 
100 &  (65, 66) & 
100 &  (101, 105) & 
101 &  (67, 68) & 
102 &  (92, 93) & 
103 &  (94, 95) \\ 
104 &  (88, 89) & 
104 &  (100, 101) & 
105 &  (90, 91) & 
106 &  (96, 97) & 
108 &  (69, 70) \\ 
109 &  (98, 99) & 
4 &  (7, 50, 68) & 
5 &  (7, 10, 49) & 
8 &  (9, 11, 50) & 
14 &  (3, 4, 6) \\
\end{array}\right.$

\medskip
$\left.\begin{array}{c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} \\ \hline 
16 &  (6, 7, 9) & 
24 &  (4, 6, 9) & 
24 &  (16, 50, 68) \\
3 &  (9, 48, 50, 68) &
2 &  (10, 39, 49, 68, 99) & 
47 &  (48, 50, 68, 68, 99) \\ 
1 &  (11, 40, 50, 68, 99, 110) & 
46 &  (39, 40, 50, 68, 68, 99, 110) \\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TGL6}-C] \tabC{$GL(6,q)$}

\begin{center}\begin{footnotesize}
$\left. \begin{array}{c|c||c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} & j & \mathbf{v}\\ \hline 
1 &  (11, 40, 50, 68, 99, 110) &
2 &  (11, 40, 50, 67, 110) & 
3 &  (11, 38, 50, 68, 99) \\
4 &  (11, 40, 50, 68, 98) & 
5 &  (11, 38, 50, 67) & 
6 &  (1) \\
\end{array}
\begin{array}{l|l||l|l}
h & \deg \chi_h & k & \deg \chi_h \\\hline 
1  & 1 &
4  & \frac{1}{2}q(q^2-q+1)(q+1)^2\\
5  & \frac{1}{2}(q-1)^2q(q^2+q+1)&
7  & q^3(q^2-q+1)(q^2+q+1)\\
10 &  \frac{1}{2}q^4(q^2-q+1)(q^2+1)&
11 &  \frac{1}{2}(q-1)^2q^4(q^2+q+1)\\
18 &  (q-1)(q^2+q+1)&
45 &  \frac{1}{2}(q-1)^3q(q^2+q+1)(q^2-q+1)\\
50 &  (q-1)^2(q^2+q+1)(q^2+1)&
51 &  (q-1)^3q(q^2+1)(q^2+q+1)\\
65  & (q-1)(q^2-q+1)(q^2+1)(q^2+q+1)&
71 &  (q-1)^2(q+1)(q^2+q+1)(q^2-q+1)\\
97 &  (q-1)^2(q+1)^3(q^2+1)(q^2-q+1)&
98 &  (q-1)^3(q^2+q+1)(q^2+1)(q^2-q+1)\\
\end{array}
\right.$

\med
$\left.\begin{array}{l|l|l}
h & I_h & {\rm exceptions} \\ \hline
1,4,5,7,10,11,18 & k_1\in \ZZ_{q-1}\\
45 & (k_1,k_2)\in \ZZ_{q-1}\times \ZZ_{q-1} & (q+1)\mid k_1 \\
50,51,65,71 & (k_1,k_2)\in \ZZ_{q+1}\times \ZZ_{q-1} & \frac{q+1}{2} \mid k_1 \\
97 & (k_1,k_2)\in \ZZ_{q^3-1}\times \ZZ_{q-1} & (q^2+q+1)\mid k_1\\
98 & (k_1,k_2,k_3,k_4)\in \ZZ_{q+1}^3\times\ZZ_{q-1} &
(q+1)\mid k_1,k_2,k_3\\
{} & {} & (q+1)\mid (k_i\pm k_j), 1\leq i<j\leq 3\\
\end{array}\right.$
\end{footnotesize}
\end{center}
\end{tab}

\begin{tab}[\ref{TSp6}-B] \tabB{$CSp(6,q)$, $q$ odd}

\smallskip
\begin{center}
\begin{footnotesize}
$\left.\begin{array}{c|c||c|c||c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} \\ \hline 
24 &  (26) & 
27 &  (29) & 
54 &  (55) & 
62 &  (63) & 
9 &  (4, 42) &
14 &  (23, 41) \\ 
14 &  (31, 35) & 
16 &  (37, 42) & 
19 &  (18, 50) & 
20 &  (50, 61) & 
21 &  (39, 44) & 
22 &  (21, 52) \\ 
23 &  (19, 35) & 
25 &  (23, 61) & 
26 &  (23, 65) & 
28 &  (23, 79) & 
28 &  (26, 66) & 
28 &  (37, 44) \\ 
29 &  (25, 67) & 
29 &  (26, 63) & 
30 &  (16, 46) & 
30 &  (25, 80) & 
30 &  (28, 64) & 
30 &  (29, 68) \\ 
31 &  (19, 41) & 
32 &  (31, 71)&  
33 &  (31, 89) & 
33 &  (39, 42) & 
34 &  (21, 46) & 
34 &  (32, 90) \\ 
34 &  (33, 72) & 
38 &  (14, 42) & 
38 &  (25, 43) & 
39 &  (5, 11) & 
40 &  (16, 34) &
40 &  (21, 30) \\ 
42 &  (32, 39) & 
43 &  (19, 39) & 
47 &  (13, 14) & 
48 &  (15, 55) & 
49 &  (16, 17) & 
49 &  (47, 93) \\ 
52 &  (51, 86) & 
53 &  (15, 47) & 
53 &  (23, 25) & 
55 &  (14, 16) &
55 &  (26, 29) & 
55 &  (36, 39) \\ 
55 &  (37, 38) & 
55 &  (53, 83) & 
56 &  (15, 49) & 
56 &  (28, 30) & 
56 &  (53, 93) & 
56 &  (55, 84) \\ 
57 &  (23, 26) & 
58 &  (25, 29) & 
58 &  (57, 77) & 
59 &  (26, 28) & 
59 &  (57, 79) & 
60 &  (29, 30) \\
% \end{array}\right.$
% \med
% 
% $\left.\begin{array}{c|c||c|c||c|c||c|c||c|c||c|c}
63 &  (61, 85) & 
64 &  (20, 52) & 
64 &  (61, 95) & 
64 &  (63, 86) & 
66 &  (65, 87) & 
67 &  (65, 85) \\
68 &  (66, 86) & 
68 &  (67, 88) & 
69 &  (31, 32) & 
70 &  (33, 34) & 
70 &  (69, 96) & 
72 &  (71, 99) \\ 
73 &  (47, 48) & 
73 &  (53, 55) & 
73 &  (57, 58) & 
74 &  (48, 49) & 
74 &  (55, 56) & 
74 &  (59, 60) \\ 
74 &  (73, 93) & 
75 &  (57, 59) & 
76 &  (58, 60) & 
76 &  (75, 92) & 
77 &  (61, 63) & 
78 &  (63, 64) \\ 
78 &  (77, 95) & 
79 &  (65, 66) & 
80 &  (67, 68) & 
80 &  (79, 95) & 
81 &  (31, 33) & 
82 &  (32, 34) \\ 
82 &  (81, 94) & 
83 &  (65, 67) & 
84 &  (66, 68) & 
84 &  (83, 94) & 
85 &  (50, 51) & 
86 &  (85, 98) \\ 
88 &  (87, 98) & 
90 &  (89, 99) & 
91 &  (73, 74) & 
91 &  (75, 76) & 
92 &  (69, 70) & 
92 &  (77, 78) \\ 
92 &  (81, 82) & 
93 &  (79, 80) & 
93 &  (83, 84) & 
94 &  (71, 72) & 
94 &  (87, 88) & 
95 &  (50, 52) \\ 
95 &  (85, 86) & 
96 &  (89, 90)\\
\end{array}\right.$
\med

$\left.\begin{array}{c|c||c|c||c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v} & h & \mathbf{v}  \\ \hline
2 &  (1, 4, 18) & 
3 &  (1, 5, 18) & 
8 &  (5, 7, 44) & 
12 &  (10, 11, 46) \\ 
13 &  (1, 1, 18) & 
17 &  (10, 10, 46) & 
35 &  (1, 2, 4) & 
35 &  (4, 4, 13) \\
37 &  (4, 7, 10) & 
41 &  (5, 5, 18) & 
44 &  (41, 45, 71) & 
61 &  (41, 41, 71) \\ 
87 &  (45, 45, 71) & 
100 &  (51, 51, 51, 98) & 
89 &  (5, 5, 11, 11, 71) &
99 &  (45, 45, 45, 45, 98) \\ 
%6 &  (1, 4, 5, 18, 18, 50)
\end{array}\right.$
\med

$\left.\begin{array}{c|c||c|c}
h & \mathbf{v} & h & \mathbf{v} \\ \hline
6 &  (1, 4, 5, 18, 18, 50) & 15 &  (4, 4, 5, 5, 18, 18, 50, 71 ) \\
46 & ( 5, 5, 18, 45, 45, 50, 51, 71, 98 ) &
46 &  (5, 11, 18, 45, 45, 45, 50, 71, 98 )\\
\end{array}\right.$
\end{footnotesize}\end{center}
\end{tab}
%\newpage
\begin{tab}[\ref{TSp6}-C] \tabC{$CSp(6,q)$ with $q$ odd}

\smallskip
\begin{center}\begin{footnotesize}
$\left.\begin{array}{c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} \\ \hline
1 &  (1, 5, 5, 18, 45, 45, 50, 51, 51, 65, 71, 98) & 
2 &  (1, 5, 5, 18, 45, 45, 51, 65, 71, 85, 98) \\
3 &  (1, 5, 5, 18, 45, 45, 51, 65, 71, 86) & 
4 &  (1, 5, 5, 18, 45, 45, 51, 67, 71, 98) \\
5 &  (1, 5, 5, 18, 45, 45, 52, 65, 71) & 
6 &  (1, 5, 5, 18, 50, 51, 51, 65, 87, 98)\\ 
7 &  (1, 5, 5, 18, 50, 51, 51, 65, 88) & 
8 &  (1, 5, 5, 18, 50, 51, 51, 66, 98) \\
9 &  (1, 5, 5, 18, 51, 65, 85, 87, 98) & 
10 &  (1, 5, 5, 18, 51, 65, 85, 88) \\
11 &  (1, 5, 5, 18, 51, 65, 86, 87) & 
12 &  (1, 5, 5, 18, 51, 66, 85, 98) \\
13 &  (1, 5, 5, 18, 51, 66, 86) & 
14 &  (1, 5, 5, 18, 51, 67, 87, 98) \\
15 &  (1, 5, 5, 18, 51, 67, 88) & 
16 &  (1, 5, 5, 18, 51, 68) \\
17 &  (1, 5, 5, 18, 52, 65, 87) & 
18 &  (1, 5, 5, 18, 52, 66) \\ 
19 &  (1, 5, 5, 19, 45, 45, 51, 51, 65, 71, 98) & 
20 &  (1, 5, 5, 19, 51, 51, 65, 87, 98) \\
21 &  (1, 5, 5, 19, 51, 51, 65, 88) & 
22 &  (1, 5, 5, 19, 51, 51, 66, 98) \\
23 &  (1, 5, 11, 18, 45, 45, 45, 50, 51, 65, 71, 98) & 
24 &  (1, 5, 11, 18, 45, 45, 45, 65, 71, 85, 98) \\
\end{array}\right.$

$\left.\begin{array}{c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} \\ \hline
25 &  (1, 5, 11, 18, 45, 45, 45, 65, 71, 86) & 
26 &  (1, 5, 11, 18, 45, 45, 45, 67, 71, 98) \\
27 &  (1, 5, 11, 18, 45, 50, 51, 65, 87, 98) & 
28 &  (1, 5, 11, 18, 45, 50, 51, 65, 88) \\
29 &  (1, 5, 11, 18, 45, 50, 51, 66, 98) & 
30 &  (1, 5, 11, 18, 45, 65, 85, 87, 98) \\
31 &  (1, 5, 11, 18, 45, 65, 85, 88) & 
32 &  (1, 5, 11, 18, 45, 65, 86, 87) \\
33 &  (1, 5, 11, 18, 45, 66, 85, 98) & 
34 &  (1, 5, 11, 18, 45, 66, 86) \\
35 &  (1, 5, 11, 18, 45, 67, 87, 98) & 
36 &  (1, 5, 11, 18, 45, 67, 88) \\
37 &  (1, 5, 11, 18, 45, 68) & 
38 &  (1, 5, 11, 19, 45, 45, 45, 51, 65, 71, 98) \\
39 &  (1, 5, 11, 19, 45, 51, 65, 87, 98) & 
40 &  (1, 5, 11, 19, 45, 51, 65, 88) \\
41 &  (1, 5, 11, 19, 45, 51, 66, 98) & 
42 &  (1, 11, 11, 18, 45, 45, 45, 45, 50, 65, 71, 98) \\
43 &  (1, 11, 11, 18, 45, 45, 50, 65, 87, 98) & 
44 &  (1, 11, 11, 18, 45, 45, 50, 65, 88) \\
45 &  (1, 11, 11, 18, 45, 45, 50, 66, 98) & 
46 &  (1, 11, 11, 18, 50, 65, 71, 99) \\
47 &  (1, 11, 11, 18, 50, 65, 72) & 
48 &  (1, 11, 11, 19, 45, 45, 45, 45, 65, 71, 98) \\
49 &  (1, 11, 11, 19, 45, 45, 65, 87, 98) & 
50 &  (1, 11, 11, 19, 45, 45, 65, 88) \\
51 &  (1, 11, 11, 19, 45, 45, 66, 98) & 
52 &  (1, 11, 11, 19, 65, 71, 99) \\
53 &  (1, 11, 11, 19, 65, 72) & 
54 &  (1, 18, 39, 45, 45, 45, 50, 51, 65, 71, 98) \\
55 &  (1, 18, 39, 45, 45, 45, 65, 71, 85, 98) & 
56 &  (1, 18, 39, 45, 45, 45, 65, 71, 86) \\
57 &  (1, 18, 39, 45, 45, 45, 67, 71, 98) & 
58 &  (1, 18, 39, 45, 50, 51, 65, 87, 98) \\
59 &  (1, 18, 39, 45, 50, 51, 65, 88) & 
60 &  (1, 18, 39, 45, 50, 51, 66, 98) \\
61 &  (1, 18, 39, 45, 65, 85, 87, 98) & 
62 &  (1, 18, 39, 45, 65, 85, 88) \\
63 &  (1, 18, 39, 45, 65, 86, 87) & 
64 &  (1, 18, 39, 45, 66, 85, 98) \\
65 &  (1, 18, 39, 45, 66, 86) & 
66 &  (1, 18, 39, 45, 67, 87, 98) \\
67 &  (1, 18, 39, 45, 67, 88) & 
68 &  (1, 18, 39, 45, 68) \\
69 &  (1, 19, 39, 45, 45, 45, 51, 65, 71, 98) & 
70 &  (1, 19, 39, 45, 51, 65, 87, 98) \\
71 &  (1, 19, 39, 45, 51, 65, 88) & 
72 &  (1, 19, 39, 45, 51, 66, 98) \\
73 &  (1, 41, 45, 45, 50, 51, 51, 65, 71, 98) & 
74 &  (1, 41, 45, 45, 51, 65, 71, 85, 98) \\
75 &  (1, 41, 45, 45, 51, 65, 71, 86) & 
76 &  (1, 41, 45, 45, 51, 67, 71, 98) \\
77 &  (1, 41, 45, 45, 52, 65, 71) & 
78 &  (1, 41, 50, 51, 51, 65, 87, 98) \\
79 &  (1, 41, 50, 51, 51, 65, 88) & 
80 &  (1, 41, 50, 51, 51, 66, 98) \\
81 &  (1, 41, 51, 65, 85, 87, 98) & 
82 &  (1, 41, 51, 65, 85, 88) \\ 
83 &  (1, 41, 51, 65, 86, 87) &
84 &  (1, 41, 51, 66, 85, 98) \\
85 &  (1, 41, 51, 66, 86) & 
86 &  (1, 41, 51, 67, 87, 98) \\
87 &  (1, 41, 51, 67, 88) & 
88 &  (1, 41, 51, 68) \\
89 &  (1, 41, 52, 65, 87) &
90 &  (1, 41, 52, 66) \\
91 &  (1, 43, 45, 45, 45, 51, 65, 71, 98) & 
92 &  (1, 43, 45, 51, 65, 87, 98) \\
93 &  (1, 43, 45, 51, 65, 88) & 
94 &  (1, 43, 45, 51, 66, 98) \\
95 &  (1, 44, 45, 50, 51, 51, 65, 98) & 
96 &  (1, 44, 45, 51, 65, 85, 98) \\
97 &  (1, 44, 45, 51, 65, 86) & 
98 &  (1, 44, 45, 51, 67, 98) \\
99 &  (1, 44, 45, 52, 65) & 
100 &  (1, 46, 51, 65) \\
101 &  (3, 5, 45, 45, 50, 51, 51, 65, 71, 98) & 
102 &  (3, 5, 45, 45, 51, 65, 71, 85, 98) \\
103 &  (3, 5, 45, 45, 51, 65, 71, 86) & 
104 &  (3, 5, 45, 45, 51, 67, 71, 98) \\
105 &  (3, 5, 45, 45, 52, 65, 71) & 
106 &  (3, 5, 50, 51, 51, 65, 87, 98) \\
107 &  (3, 5, 50, 51, 51, 65, 88) & 
108 &  (3, 5, 50, 51, 51, 66, 98) \\
109 &  (3, 5, 51, 65, 85, 87, 98) & 
110 &  (3, 5, 51, 65, 85, 88) \\
111 &  (3, 5, 51, 65, 86, 87) & 
112 &  (3, 5, 51, 66, 85, 98) \\
113 &  (3, 5, 51, 66, 86) & 
114 &  (3, 5, 51, 67, 87, 98) \\
115 &  (3, 5, 51, 67, 88) & 
116 &  (3, 5, 51, 68) \\
117 &  (3, 5, 52, 65, 87) & 
118 &  (3, 5, 52, 66) \\
119 &  (3, 11, 45, 45, 45, 50, 51, 65, 71, 98) & 
120 &  (3, 11, 45, 45, 45, 65, 71, 85, 98) \\
121 &  (3, 11, 45, 45, 45, 65, 71, 86) & 
122 &  (3, 11, 45, 45, 45, 67, 71, 98) \\
123 &  (3, 11, 45, 50, 51, 65, 87, 98) & 
124 &  (3, 11, 45, 50, 51, 65, 88) \\
125 &  (3, 11, 45, 50, 51, 66, 98) & 
126 &  (3, 11, 45, 65, 85, 87, 98) \\
127 &  (3, 11, 45, 65, 85, 88) & 
128 &  (3, 11, 45, 65, 86, 87) \\
129 &  (3, 11, 45, 66, 85, 98) & 
130 &  (3, 11, 45, 66, 86) \\
131 &  (3, 11, 45, 67, 87, 98) & 
132 &  (3, 11, 45, 67, 88) \\
133 &  (3, 11, 45, 68) & 
134 &  (5, 5, 5, 10, 18, 45, 50, 51, 51, 71, 98) \\
135 &  (5, 5, 5, 10, 18, 45, 51, 71, 85, 98) & 
136 &  (5, 5, 5, 10, 18, 45, 51, 71, 86) \\
137 &  (5, 5, 5, 10, 18, 45, 52, 71) & 
138 &  (5, 5, 5, 10, 19, 45, 51, 51, 71, 98) \\
139 &  (5, 5, 10, 11, 18, 45, 45, 50, 51, 71, 98) & 
140 &  (5, 5, 10, 11, 18, 45, 45, 71, 85, 98) \\ 
141 &  (5, 5, 10, 11, 18, 45, 45, 71, 86) & 
142 &  (5, 5, 10, 11, 18, 50, 51, 87, 98) \\
\end{array}\right.$

$\left.\begin{array}{c|c||c|c}
j & \mathbf{v} & j & \mathbf{v} \\ \hline
143 &  (5, 5, 10, 11, 18, 50, 51, 88) & 
144 &  (5, 5, 10, 11, 18, 85, 87, 98) \\
% \end{array}\right.$
% 
% $\left.\begin{array}{c|c||c|c}
% j & \mathbf{v} & j & \mathbf{v} \\ \hline
145 &  (5, 5, 10, 11, 18, 85, 88) & 
146 &  (5, 5, 10, 11, 18, 86, 87) \\
147 &  (5, 5, 10, 11, 19, 45, 45, 51, 71, 98) & 
148 &  (5, 5, 10, 11, 19, 51, 87, 98) \\
149 &  (5, 5, 10, 11, 19, 51, 88) & 
150 &  (5, 10, 11, 11, 18, 45, 45, 45, 50, 71, 98) \\
151 &  (5, 10, 11, 11, 18, 45, 50, 87, 98) & 
152 &  (5, 10, 11, 11, 18, 45, 50, 88) \\
153 &  (5, 10, 11, 11, 19, 45, 45, 45, 71, 98) & 
154 &  (5, 10, 11, 11, 19, 45, 87, 98) \\ 
155 &  (5, 10, 11, 11, 19, 45, 88) & 
156 &  (5, 10, 18, 39, 45, 45, 50, 51, 71, 98) \\
157 &  (5, 10, 18, 39, 45, 45, 71, 85, 98) & 
158 &  (5, 10, 18, 39, 45, 45, 71, 86) \\
159 &  (5, 10, 18, 39, 50, 51, 87, 98) & 
160 &  (5, 10, 18, 39, 50, 51, 88) \\
161 &  (5, 10, 18, 39, 85, 87, 98) & 
162 &  (5, 10, 18, 39, 85, 88) \\
163 &  (5, 10, 18, 39, 86, 87) & 
164 &  (5, 10, 19, 39, 45, 45, 51, 71, 98) \\
165 &  (5, 10, 19, 39, 51, 87, 98) & 
166 &  (5, 10, 19, 39, 51, 88) \\
167 &  (5, 10, 41, 45, 50, 51, 51, 71, 98) & 
168 &  (5, 10, 41, 45, 51, 71, 85, 98) \\
169 &  (5, 10, 41, 45, 51, 71, 86) & 
170 &  (5, 10, 41, 45, 52, 71) \\
171 &  (5, 10, 43, 45, 45, 51, 71, 98) & 
172 &  (5, 10, 43, 51, 87, 98) \\
173 &  (5, 10, 43, 51, 88) & 
174 &  (5, 10, 44, 50, 51, 51, 98) \\
175 &  (5, 10, 44, 51, 85, 98) & 
176 &  (5, 10, 44, 51, 86) \\
177 &  (5, 10, 44, 52) & 
178 &  (10, 11, 18, 39, 45, 45, 45, 50, 71, 98) \\
179 &  (10, 11, 18, 39, 45, 50, 87, 98) & 
180 &  (10, 11, 18, 39, 45, 50, 88) \\
181 &  (10, 11, 19, 39, 45, 45, 45, 71, 98) & 
182 &  (10, 11, 19, 39, 45, 87, 98) \\ 
183 &  (10, 11, 19, 39, 45, 88) & 
184 &  (10, 11, 41, 45, 45, 50, 51, 71, 98) \\
185 &  (10, 11, 41, 45, 45, 71, 85, 98) & 
186 &  (10, 11, 41, 45, 45, 71, 86) \\
187 &  (10, 11, 41, 50, 51, 87, 98) & 
188 &  (10, 11, 41, 50, 51, 88) \\
189 &  (10, 11, 41, 85, 87, 98) & 
190 &  (10, 11, 41, 85, 88) \\ 
191 &  (10, 11, 41, 86, 87) & 
192 &  (10, 11, 43, 45, 45, 45, 71, 98) \\
193 &  (10, 11, 43, 45, 87, 98) & 
194 &  (10, 11, 43, 45, 88) \\
195 &  (10, 11, 44, 45, 50, 51, 98) & 
196 &  (10, 11, 44, 45, 85, 98) \\
197 &  (10, 11, 44, 45, 86) & 
198 &  (10, 11, 46) \\
199 &  (12) &
\end{array}
